Partial Optimality in Cubic Correlation Clustering for General Graphs

The higher-order correlation clustering problem for a graph $G$ and costs associated with cliques of $G$ consists in finding a clustering of $G$ so as to minimize the sum of the costs of those cliques whose nodes all belong to the same cluster. To tackle this NP-hard problem in practice, local search heuristics have been proposed and studied in the context of applications. Here, we establish partial optimality conditions for cubic correlation clustering, i.e., for the special case of at most 3-cliques. We define and implement algorithms for deciding these conditions and examine their effectiveness numerically, on two data sets.

==> figure-complete-individual-partition-geometric.tex <==
%!TEX root = manuscript.tex
\tikzmath{\plotheight=3.7;}
\tikzmath{\plotwidth=4.55;}

\providecommand{\addvariableplot}{}	
\renewcommand{\addvariableplot}[1]{\addplot+[
	only marks,
	mark=*,
	mark options={draw=none}
	] table[
	col sep=comma,
	x expr=\thisrow{alpha}, 
	y expr=\thisrow{medianEliminatedVariables}*100,
	y error minus expr=100*(\thisrow{medianEliminatedVariables} - \thisrow{q25EliminatedVariables}),
	y error plus expr=100*(\thisrow{q75EliminatedVariables} - \thisrow{medianEliminatedVariables})
	] {#1};}

\providecommand{\addtriangleplot}{}	
\renewcommand{\addtriangleplot}[1]{\addplot+[
	only marks,
	mark=*,
	mark options={draw=none}
	] table[
	col sep=comma,
	x expr=\thisrow{alpha}, 
	y expr=100*\thisrow{medianEliminatedTriples},
	y error minus expr=100*\thisrow{medianEliminatedTriples} - 100*\thisrow{q25EliminatedTriples},
	y error plus expr=100*\thisrow{q75EliminatedTriples} - 100*\thisrow{medianEliminatedTriples} 
	] {#1};}

\providecommand{\addvariableplotsigma}{}	
\renewcommand{\addvariableplotsigma}[1]{\addplot[
	only marks,
	mark=*,
	black,
	mark options={draw=none}
	] table[
	col sep=comma,
	x expr=\thisrow{sigma}, 
	y expr=\thisrow{medianEliminatedVariables}*100,
	y error minus expr=100*(\thisrow{medianEliminatedVariables} - \thisrow{q25EliminatedVariables}),
	y error plus expr=100*(\thisrow{q75EliminatedVariables} - \thisrow{medianEliminatedVariables})
	] {#1};}

\providecommand{\addtriangleplotsigma}{}	
\renewcommand{\addtriangleplotsigma}[1]{\addplot[
	only marks,
	mark=*,
	black,
	mark options={draw=none}
	] table[
	col sep=comma,
	x expr=\thisrow{sigma}, 
	y expr=100*\thisrow{medianEliminatedTriangles},
	y error minus expr=100*\thisrow{medianEliminatedTriangles} - 100*\thisrow{q25EliminatedTriangles},
	y error plus expr=100*\thisrow{q75EliminatedTriangles} - 100*\thisrow{medianEliminatedTriangles} 
	] {#1};}

\begin{figure}[!b]
	\centering
	
	\begin{tikzpicture}[baseline]
		\begin{groupplot}[group style={group size= 4 by 2, horizontal sep=0.7cm}]
			
			\nextgroupplot[
			title={Variables [\%]},
			xlabel=$\alpha$,
			xmin=0.25,
			xmax=0.7,
			ymin=0,
			ymax=100,
			width=\plotwidth cm,
			height=\plotheight cm,
			legend pos=north east,
			legend style={font=\tiny}
			]
			\addvariableplot{./data/complete/partition-individual/alphas/n7_beta0.00_findIndependentSubsets_stats.csv}
			\addlegendentry{$\beta = 0.00$}
			
			\addvariableplot{./data/complete/partition-individual/alphas/n7_beta0.01_findIndependentSubsets_stats.csv}
			\addlegendentry{$\beta = 0.01$}
			
			\addvariableplot{./data/complete/partition-individual/alphas/n7_beta0.50_findIndependentSubsets_stats.csv}
			\addlegendentry{$\beta = 0.50$}
			
			\addvariableplot{./data/complete/partition-individual/alphas/n7_beta1.00_findIndependentSubsets_stats.csv}
			\addlegendentry{$\beta = 1.00$}
			
			
			\nextgroupplot[
			title={Variables [\%]},
			xlabel=$\alpha$,
			xmin=0.25,
			xmax=0.7,
			ymin=0,
			ymax=100,
			width=\plotwidth cm,
			height=\plotheight cm,
			yticklabels=\empty
			]
			\addvariableplot{./data/complete/partition-individual/alphas/n7_beta0.00_edgeCut_stats.csv}
			\addvariableplot{./data/complete/partition-individual/alphas/n7_beta0.01_edgeCut_stats.csv}
			\addvariableplot{./data/complete/partition-individual/alphas/n7_beta0.50_edgeCut_stats.csv}
			\addvariableplot{./data/complete/partition-individual/alphas/n7_beta1.00_edgeCut_stats.csv}
			
			\nextgroupplot[
			title={Triples [\%]},
			xlabel=$\alpha$,
			yticklabels=\empty,
			xmin=0.25,
			xmax=0.7,
			ymin=0,
			ymax=100,
			width=\plotwidth cm,
			height=\plotheight cm
			]
			\addtriangleplot{./data/complete/partition-individual/alphas/n7_beta0.00_tripletCut_stats.csv}
			\addtriangleplot{./data/complete/partition-individual/alphas/n7_beta0.01_tripletCut_stats.csv}
			\addtriangleplot{./data/complete/partition-individual/alphas/n7_beta0.50_tripletCut_stats.csv}
			\addtriangleplot{./data/complete/partition-individual/alphas/n7_beta1.00_tripletCut_stats.csv}
			
			\nextgroupplot[
			title={Variables [\%]},
			xlabel=$\alpha$,
			yticklabels=\empty,
			xmin=0.25,
			xmax=0.7,
			ymin=0,
			ymax=100,
			width=\plotwidth cm,
			height=\plotheight cm
			]
			\addvariableplot{./data/complete/partition-individual/alphas/n7_beta0.00_subsetJoin_stats.csv}
			\addvariableplot{./data/complete/partition-individual/alphas/n7_beta0.01_subsetJoin_stats.csv}
			\addvariableplot{./data/complete/partition-individual/alphas/n7_beta0.50_subsetJoin_stats.csv}
			\addvariableplot{./data/complete/partition-individual/alphas/n7_beta1.00_subsetJoin_stats.csv}


			\nextgroupplot[
			xlabel=$\sigma$,
			xmin=0.0,
			xmax=0.1,
			ymin=0,
			ymax=100,
			width=\plotwidth cm,
			height=\plotheight cm,
			xtick distance=0.05,
			ticklabel style={
				/pgf/number format/.cd,
				/pgf/number format/fixed
			}
			]
			\addvariableplotsigma{./data/complete/geometric_individual/sigmas/n54_findIndependentSubsets_stats.csv}
			
			
			\nextgroupplot[
			%			title={Variables [\%]},
			xlabel=$\sigma$,
			xmin=0.0,
			xmax=0.1,
			ymin=0,
			ymax=100,
			width=\plotwidth cm,
			height=\plotheight cm,
			yticklabels=\empty,
			xtick distance=0.05,
			ticklabel style={
				/pgf/number format/.cd,
				/pgf/number format/fixed
			}
			]
			\addvariableplotsigma{./data/complete/geometric_individual/sigmas/n54_edgeCut_stats.csv}
			
			\nextgroupplot[
			%			title={Triples [\%]},
			xlabel=$\sigma$,
			yticklabels=\empty,
			xmin=0.0,
			xmax=0.1,
			ymin=0,
			ymax=100,
			width=\plotwidth cm,
			height=\plotheight cm,
			xtick distance=0.05,
			ticklabel style={
				/pgf/number format/.cd,
				/pgf/number format/fixed
			}
			]
			\addtriangleplotsigma{./data/complete/geometric_individual/sigmas/n54_tripletCut_stats.csv}
						
			\nextgroupplot[
			xlabel=$\sigma$,
			yticklabels=\empty,
			xmin=0.0,
			xmax=0.1,
			ymin=0,
			ymax=100,
			width=\plotwidth cm,
			height=\plotheight cm,
			xtick distance=0.05,
			ticklabel style={
				/pgf/number format/.cd,
				/pgf/number format/fixed
			}
			]
			\addvariableplotsigma{./data/complete/geometric_individual/sigmas/n54_subsetJoin_stats.csv}
			
		\end{groupplot}
	\end{tikzpicture}
	\\[-2.75ex]
	\caption{
		We report above the percentage of fixed variables and triples when applying Propositions~\ref{lemma:persistency-subset-separation} to \ref{lemma:persistency-triplet-cut} and Corollary~\ref{corollary:subset-join-all-pairs-at-once} (Columsn~1--4), separately, and for the implementation from~\cite{stein-2023} for complete graphs and on the new hardware.
		Row 1 shows these for the partition data set with 56 elements. 
		Row 2 shows these for the geometric data set with 54 elements.
	}
	\label{figure:partition-goemetric-complete-individual-combined}
\end{figure}

==> figure-complete-joint-geometric.tex <==
%!TEX root = manuscript.tex
\tikzmath{\plotheight=3.7;}
\tikzmath{\plotwidth=4.45;}

\providecommand{\addgeometricvariableplot}{}
\renewcommand{\addgeometricvariableplot}[1]{\addplot[
	only marks,
	mark=*,
	black,
	mark options={draw=none}
	] table[
	col sep=comma,
	x expr=\thisrow{sigma}, 
	y expr=\thisrow{medianEliminatedVariables}*100,
	y error minus expr=100*(\thisrow{medianEliminatedVariables} - \thisrow{q25EliminatedVariables}),
	y error plus expr=100*(\thisrow{q75EliminatedVariables} - \thisrow{medianEliminatedVariables})
	] {#1};}

\providecommand{\addgeometricruntimeplot}{}
\renewcommand{\addgeometricruntimeplot}[1]{\addplot[
	only marks,
	mark=*,
	black,
	mark options={draw=none}
	] table[
	col sep=comma,
	x expr=\thisrow{sigma}, 
	y expr=\thisrow{medianDuration} / 1e9,
	y error minus expr=(\thisrow{medianDuration} - \thisrow{q25Duration}) / 1e9,
	y error plus expr=(\thisrow{q75Duration} - \thisrow{medianDuration})  / 1e9
	] {#1};}

\begin{figure}[!b]
	\centering
	
	\begin{tikzpicture}[baseline]
		\begin{groupplot}[group style={group size= 4 by 1, horizontal sep=0.8cm, vertical sep=1cm}]			
			\nextgroupplot[
			xlabel=$\sigma$,
			title={Variabes [\%]},
			xmin=0,
			xmax=0.1,
			ymin=0,
			ymax=100,
			width=\plotwidth cm,
			height=\plotheight cm,
			xtick distance=0.05,
			ticklabel style={
				/pgf/number format/.cd,
				/pgf/number format/fixed
			}
			]
			\addgeometricvariableplot{./data/complete/geometric/sigmas/n54_stats.csv}
			
			\nextgroupplot[
			xlabel=$\sigma$,
			title={Runtime [s]},
			xmin=0,
			xmax=0.1,
			ymin=0,
			ymax=60,
			width=\plotwidth cm,
			height=\plotheight cm,
			legend pos=south east,
			legend style={font=\scriptsize},
			xtick distance=0.05,
			ticklabel style={
				/pgf/number format/.cd,
				/pgf/number format/fixed
			},
			xshift=-0.10cm
			]
			
			\addgeometricruntimeplot{./data/complete/geometric/sigmas/n54_stats.csv}
			
			\nextgroupplot[
			title={Variables [\%]},
			xlabel=$\vert V\vert$,
			xmin=0,
			xmax=110,
			ymin=0,
			ymax=100,
			width=\plotwidth cm,
			height=\plotheight cm,
			legend pos = south east,
			legend style={legend columns=1, font=\tiny},
			xlabel shift=-0.1cm
			]
			\addvariableplot{./data/complete/geometric/ns/sigma0.0100_stats.csv}
			\addlegendentry{$\sigma = 0.01$}
			\addvariableplot{./data/complete/geometric/ns/sigma0.0600_stats.csv}
			\addlegendentry{$\sigma = 0.06$}
			\addvariableplot{./data/complete/geometric/ns/sigma0.1000_stats.csv}
			\addlegendentry{$\sigma = 0.10$}
			
			\nextgroupplot[
			xmode=log,
			ymode=log,
			title={Runtime [s]},
			xlabel=$\vert V\vert$,
			xmin=6,
			xmax=110,
			ymin=1e-6,
			ymax=1e2,
			width=\plotwidth cm,
			height=\plotheight cm,
			domain=8:750,
			domain y=1e-6:1e2,
			samples=100,
			legend pos=south east,
			legend style={font=\scriptsize},
			xshift=0.3cm,
			xlabel shift=-0.2cm
			]
			\addruntimeplot{./data/complete/geometric/ns/sigma0.0100_stats.csv}
			\addruntimeplot{./data/complete/geometric/ns/sigma0.0600_stats.csv}
			\addruntimeplot{./data/complete/geometric/ns/sigma0.1000_stats.csv}
			
			\addplot[no markers, color=black] {5.11e-12*x^7.45};
			\legend{,,,$O(\lvert V\rvert^{7.45})$}
			
		\end{groupplot}
		
		\node[left=0.25cm, above=0.25cm] at (group c1r1.north west) {a)};
		\node[left=0.25cm, above=0.25cm] at (group c2r1.north west) {b)};
		\node[left=0.25cm, above=0.25cm] at (group c3r1.north west) {c)};
		\node[left=0.25cm, above=0.25cm] at (group c4r1.north west) {d)};
	\end{tikzpicture}
	\\[-2.75ex]
	\caption{
		We report above for the geometric dataset the percentage of fixed variables and the runtime after applying all conditions jointly, as described in Section~\ref{section:mixing-conditions}, for the implementation from~\cite{stein-2023} for complete graphs and on the new hardware. a-b) show these with respect to $\sigma$ and $\vert V \vert = 54$. c-d) show these with respect to $\vert V\vert$.
	}
	\label{figure:geometric-complete-joint}
\end{figure}

==> figure-problem.tex <==
\begin{figure}[t]
	\centering
	\begin{minipage}[t]{0.5\linewidth}
		\centering
		\hspace{-\linewidth}
		\vspace{-2ex}
		a)
		\linebreak
		\begin{tikzpicture}[scale=1.4,rotate=90]
			\label{fig:illustration-partition}
			\draw (1.6, 0.3) ellipse (0.5 and 1);
			\draw (1.6, -1.2) ellipse (0.5 and 0.3);
			\draw (0.4, -0.8) ellipse (0.4 and 0.6);
			\draw (0.4, 0.65) ellipse (0.4 and 0.6);
			
			% draw a green triangle and green edge inside big circle
			\filldraw[tertiary] (1.65, 0.65) circle (1pt);
			\filldraw[tertiary] (1.6, -0.1) circle (1pt);
			
			\draw[tertiary] (1.65, 0.65) -- (1.6, -0.1);
			
			\filldraw[tertiary] (0.3, 0.5) circle (1pt);
			\filldraw[tertiary] (0.6, 0.8) circle (1pt);
			\filldraw[tertiary] (0.1, 0.8) circle (1pt);			
			\draw[tertiary] (0.3, 0.5) -- (0.6, 0.8) -- (0.1, 0.8) -- cycle;
			%			
			%			% draw red triangle and red edge
			\filldraw[deep-red] (1.3, 0.2) circle (1pt);
			\filldraw[deep-red] (0.4, 0.3) circle (1pt);
			\draw[deep-red] (1.3, 0.2) -- (0.4, 0.3);
			
			\filldraw[deep-red] (1.35, -0.4) circle (1pt);
			\filldraw[deep-red] (0.7, -0.7) circle (1pt);
			\filldraw[deep-red] (1.3, -1.1) circle (1pt);
			\draw[deep-red] (1.35, -0.4) -- (0.7, -0.7) -- (1.3, -1.1) -- cycle;
			
			\filldraw (0.5, 1) circle (1pt);
			\filldraw (0.6, 0.5) circle (1pt);
			\filldraw (0.2, 0.3) circle (1pt);
			\filldraw (0.3, 0.7) circle (1pt);
			\filldraw (0.25, 0.9) circle (1pt);
			
			\filldraw (1.5, 1.1) circle (1pt);
			\filldraw (1.75, 0.3) circle (1pt);
			\filldraw (1.7, 0.9) circle (1pt);
			\filldraw (2.0, 0) circle (1pt);
			\filldraw (1.5, 0.1) circle (1pt);
			\filldraw (1.6, -0.5) circle (1pt);
			\filldraw (1.7, -0.2) circle (1pt);
			\filldraw (1.9, 0.6) circle (1pt);
			\filldraw (1.2, 0.4) circle (1pt);
			\filldraw (1.3, 0.7) circle (1pt);
			\filldraw (1.5, 0.5) circle (1pt);
			\filldraw (1.3, -0.2) circle (1pt);
			
			\filldraw (0.5, -1.1) circle (1pt);
			\filldraw (0.6, -0.6) circle (1pt);
			\filldraw (0.2, -0.5) circle (1pt);
			\filldraw (0.4, -0.8) circle (1pt);
			\filldraw (0.25, -1.1) circle (1pt);
			
			\filldraw (1.7, -1.4) circle (1pt);
			\filldraw (1.85, -1.2) circle (1pt);
			\filldraw (1.6, -1.1) circle (1pt);
			\filldraw (1.35, -1.25) circle (1pt);
		\end{tikzpicture}%
	\end{minipage}%
	\begin{minipage}[t]{0.5\linewidth}
		\centering
		\hspace{-\linewidth}
		\vspace{-2ex}
		b)
		\linebreak
	  \begin{tikzpicture}[xscale=1.4, yscale=-1.4,rotate=70]
	        	\label{fig:illustration-equilateral}
			% \draw[->] (0, 0) -- (1.5, 0) node[anchor=east] {$x$};
			% \draw[->] (0, 0) -- (0, 1.5) node[anchor=north] {$y$};
			\draw[black] (0.110281, 1.62544) -- (-0.596785, 0.782788) -- (0.486504, 0.591775) -- cycle;
			\draw[black] (0.302535, 0.00746821) -- (1.06858, 0.650256) -- (0.128886, 0.992276) -- cycle;
			\draw[black] (1.75981, -0.25) -- (0.980385, -0.7) -- (1.75981, -1.15) -- cycle;
			\draw plot[mark=*, mark size=0.1ex, mark options={draw=black, fill=black}] coordinates {(0.124757, 1.29645)};
			\draw plot[mark=*, mark size=0.1ex, mark options={draw=black, fill=black}] coordinates {(0.0156063, 1.56903)};
			\draw plot[mark=*, mark size=0.1ex, mark options={draw=black, fill=black}] coordinates {(0.0442783, 1.85471)};
			\draw plot[mark=*, mark size=0.1ex, mark options={draw=black, fill=black}] coordinates {(0.352589, 1.85776)};
			\draw plot[mark=*, mark size=0.1ex, mark options={draw=black, fill=black}] coordinates {(0.341288, 1.76396)};
			\draw plot[mark=*, mark size=0.1ex, mark options={draw=black, fill=black}] coordinates {(-0.788512, 0.629457)};
			\draw plot[mark=*, mark size=0.1ex, mark options={draw=black, fill=black}] coordinates {(-0.512841, 0.893121)};
			\draw plot[mark=*, mark size=0.1ex, mark options={draw=black, fill=black}] coordinates {(-0.681334, 0.771977)};
			\draw plot[mark=*, mark size=0.1ex, mark options={draw=black, fill=black}] coordinates {(-0.599445, 0.491229)};
			\draw plot[mark=*, mark size=0.1ex, mark options={draw=black, fill=black}] coordinates {(-0.214179, 0.741795)};
			\draw plot[mark=*, mark size=0.1ex, mark options={draw=black, fill=black}] coordinates {(-0.600574, 0.563377)};
			\draw plot[mark=*, mark size=0.1ex, mark options={draw=black, fill=black}] coordinates {(0.684411, 0.85045)};
			\draw plot[mark=*, mark size=0.1ex, mark options={draw=black, fill=black}] coordinates {(0.431443, 0.609925)};
			\draw plot[mark=*, mark size=0.1ex, mark options={draw=black, fill=black}] coordinates {(0.337814, 0.569987)};
			\draw plot[mark=*, mark size=0.1ex, mark options={draw=black, fill=black}] coordinates {(0.402965, 0.536616)};
			\draw plot[mark=*, mark size=0.1ex, mark options={draw=black, fill=black}] coordinates {(0.807089, 0.664689)};
			\draw plot[mark=*, mark size=0.1ex, mark options={draw=black, fill=black}] coordinates {(0.611389, 0.82912)};
			\draw plot[mark=*, mark size=0.1ex, mark options={draw=black, fill=black}] coordinates {(0.244796, 0.331031)};
			\draw plot[mark=*, mark size=0.1ex, mark options={draw=black, fill=black}] coordinates {(0.422437, -0.0280672)};
			\draw plot[mark=*, mark size=0.1ex, mark options={draw=black, fill=black}] coordinates {(0.371178, 0.0800537)};
			\draw plot[mark=*, mark size=0.1ex, mark options={draw=black, fill=black}] coordinates {(0.242193, -0.101483)};
			\draw plot[mark=*, mark size=0.1ex, mark options={draw=black, fill=black}] coordinates {(0.621105, 0.0697063)};
			\draw plot[mark=*, mark size=0.1ex, mark options={draw=black, fill=black}] coordinates {(0.468242, -0.292406)};
			\draw plot[mark=*, mark size=0.1ex, mark options={draw=black, fill=black}] coordinates {(0.315929, 0.175373)};
			\draw plot[mark=*, mark size=0.1ex, mark options={draw=black, fill=black}] coordinates {(0.810572, 0.490854)};
			\draw plot[mark=*, mark size=0.1ex, mark options={draw=black, fill=black}] coordinates {(0.801826, 0.628778)};
			\draw plot[mark=*, mark size=0.1ex, mark options={draw=black, fill=black}] coordinates {(0.786745, 0.888599)};
			\draw plot[mark=*, mark size=0.1ex, mark options={draw=black, fill=black}] coordinates {(1.09038, 1.10942)};
			\draw plot[mark=*, mark size=0.1ex, mark options={draw=black, fill=black}] coordinates {(1.13157, 0.460952)};
			\draw plot[mark=*, mark size=0.1ex, mark options={draw=black, fill=black}] coordinates {(1.23018, 0.811745)};
			\draw plot[mark=*, mark size=0.1ex, mark options={draw=black, fill=black}] coordinates {(1.00766, 0.916428)};
			\draw plot[mark=*, mark size=0.1ex, mark options={draw=black, fill=black}] coordinates {(0.228776, 0.929358)};
			\draw plot[mark=*, mark size=0.1ex, mark options={draw=black, fill=black}] coordinates {(0.245888, 1.25887)};
			\draw plot[mark=*, mark size=0.1ex, mark options={draw=black, fill=black}] coordinates {(0.105466, 1.03045)};
			\draw plot[mark=*, mark size=0.1ex, mark options={draw=black, fill=black}] coordinates {(0.142065, 1.05879)};
			\draw plot[mark=*, mark size=0.1ex, mark options={draw=black, fill=black}] coordinates {(0.33803, 1.17063)};
			\draw plot[mark=*, mark size=0.1ex, mark options={draw=black, fill=black}] coordinates {(0.41758, 0.794262)};
			\draw plot[mark=*, mark size=0.1ex, mark options={draw=black, fill=black}] coordinates {(1.75563, -0.715098)};
			\draw plot[mark=*, mark size=0.1ex, mark options={draw=black, fill=black}] coordinates {(1.42387, -0.433054)};
			\draw plot[mark=*, mark size=0.1ex, mark options={draw=black, fill=black}] coordinates {(1.67543, -0.238974)};
			\draw plot[mark=*, mark size=0.1ex, mark options={draw=black, fill=black}] coordinates {(1.16393, -0.0127456)};
			\draw plot[mark=*, mark size=0.1ex, mark options={draw=black, fill=black}] coordinates {(1.40133, -0.267431)};
			\draw plot[mark=*, mark size=0.1ex, mark options={draw=black, fill=black}] coordinates {(1.1587, -0.546172)};
			\draw plot[mark=*, mark size=0.1ex, mark options={draw=black, fill=black}] coordinates {(1.00785, -0.949736)};
			\draw plot[mark=*, mark size=0.1ex, mark options={draw=black, fill=black}] coordinates {(0.89444, -0.571423)};
			\draw plot[mark=*, mark size=0.1ex, mark options={draw=black, fill=black}] coordinates {(0.886873, -0.692756)};
			\draw plot[mark=*, mark size=0.1ex, mark options={draw=black, fill=black}] coordinates {(1.00278, -0.755562)};
			\draw plot[mark=*, mark size=0.1ex, mark options={draw=black, fill=black}] coordinates {(1.79729, -1.28684)};
			\draw plot[mark=*, mark size=0.1ex, mark options={draw=black, fill=black}] coordinates {(1.63846, -1.29231)};
			\draw plot[mark=*, mark size=0.1ex, mark options={draw=black, fill=black}] coordinates {(1.88776, -1.06207)};
			\draw plot[mark=*, mark size=0.1ex, mark options={draw=black, fill=black}] coordinates {(1.69246, -1.41393)};
			\draw plot[mark=*, mark size=0.1ex, mark options={draw=black, fill=black}] coordinates {(1.89045, -1.0887)};
			\draw plot[mark=*, mark size=0.1ex, mark options={draw=black, fill=black}] coordinates {(1.89538, -0.978857)};
			\draw plot[mark=*, mark size=0.1ex, mark options={draw=black, fill=black}] coordinates {(1.85791, -1.05489)};
		\end{tikzpicture}
	\end{minipage}
%	\\[-1ex]
	\caption{In order to examine the effectiveness of partial optimality conditions empirically, we implement algorithms for deciding these conditions and measure the fraction of fixed variables with respect to a parameter controlling the noise of the problem, for (a) synthetic instances with four clusters and noisy costs, and (b) instances for the task of finding equilateral triangles in a noisy point cloud.}
	\label{figure:experiments}
\end{figure}

==> figure-sparse-geometric-independent-subsets-subset-join-edge-cut.tex <==
%!TEX root = manuscript.tex
\tikzmath{\plotheight=4.0;}
\tikzmath{\plotwidth=4.6;}

\providecommand{\addvariableplot}{}	
\renewcommand{\addvariableplot}[1]{\addplot[
	only marks,
	mark=*,
	black,
	mark options = {draw=none}
	] table[
	col sep=comma,
	x expr=\thisrow{sigma}, 
	y expr=\thisrow{medianEliminatedVariables}*100,
	y error minus expr=100*(\thisrow{medianEliminatedVariables} - \thisrow{q25EliminatedVariables}),
	y error plus expr=100*(\thisrow{q75EliminatedVariables} - \thisrow{medianEliminatedVariables})
	] {#1};}


\providecommand{\addruntimeplotmilliseconds}{}	
\renewcommand{\addruntimeplotmilliseconds}[1]{\addplot[
	only marks,
	mark=*,
	black,
	mark options = {draw=none}
	] table[
	col sep=comma,
	x expr=\thisrow{sigma}, 
	y expr=\thisrow{medianDuration} / 1e6,
	y error minus expr=(\thisrow{medianDuration} - \thisrow{q25Duration}) / 1e6,
	y error plus expr=(\thisrow{q75Duration} - \thisrow{medianDuration})  / 1e6
	] {#1};}

\providecommand{\addruntimeplot}{}	
\renewcommand{\addruntimeplot}[1]{\addplot[
	only marks,
	mark=*,
	black,
	mark options = {draw=none}
	] table[
	col sep=comma,
	x expr=\thisrow{sigma}, 
	y expr=\thisrow{medianDuration} / 1e9,
	y error minus expr=(\thisrow{medianDuration} - \thisrow{q25Duration}) / 1e9,
	y error plus expr=(\thisrow{q75Duration} - \thisrow{medianDuration})  / 1e9
	] {#1};}

\begin{figure}
	\centering
	
	\begin{tikzpicture}[baseline]
		\begin{groupplot}[group style={group size= 4 by 6, horizontal sep=0.44cm, vertical sep=0.50cm}]
			
			% VARIABLES
			
			\nextgroupplot[
			title={$(5, 99, 2079)$},
			title style={align=center},
			ylabel={Variables [\%]},
			xmin=0.0,
			xmax=0.3,
			ymin=0,
			ymax=100,
			width=\plotwidth cm,
			height=\plotheight cm,
			xticklabels=\empty
			]
			\addvariableplot{./data/sparse/geometric-independent-subsets/sigmas/n99_kn5_kf5_stats.csv}
			
			\nextgroupplot[
			title={$(10, 90, 2210)$},
			title style={align=center},
			xmin=0.0,
			xmax=0.3,
			ymin=0,
			ymax=100,
			yticklabel=\empty,
			width=\plotwidth cm,
			height=\plotheight cm,
			xticklabels=\empty
			]
			\addvariableplot{./data/sparse/geometric-independent-subsets/sigmas/n90_kn10_kf10_stats.csv}
			
			\nextgroupplot[
			title={$(15, 81, 2344)$},
			title style={align=center},
			xmin=0.0,
			xmax=0.3,
			ymin=0,
			ymax=100,
			yticklabel=\empty,
			width=\plotwidth cm,
			height=\plotheight cm,
			xticklabels=\empty
			]
			\addvariableplot{./data/sparse/geometric-independent-subsets/sigmas/n81_kn15_kf15_stats.csv}
			
			\nextgroupplot[
			title={$(\infty, 63, 1953)$},
			title style={align=center},
			xmin=0.0,
			xmax=0.3,
			ymin=0,
			ymax=100,
			yticklabel=\empty,
			width=\plotwidth cm,
			height=\plotheight cm,
			xticklabels=\empty
			]
			\addvariableplot{./data/sparse/geometric-independent-subsets/sigmas/n63_kn500_kf500_stats.csv}
			
			% Runtime
			
			\nextgroupplot[
			ylabel={Runtime [ms]},
			xmin=0.0,
			xmax=0.3,
			ymin=0,
			ymax=20,
			width=\plotwidth cm,
			height=\plotheight cm,
			xticklabels=\empty
			]
			\addruntimeplotmilliseconds{./data/sparse/geometric-independent-subsets/sigmas/n99_kn5_kf5_stats.csv}	
			
			\nextgroupplot[
			xmin=0.0,
			xmax=0.3,
			ymin=0,
			ymax=20,
			yticklabel=\empty,
			width=\plotwidth cm,
			height=\plotheight cm,
			xticklabels=\empty
			]
			\addruntimeplotmilliseconds{./data/sparse/geometric-independent-subsets/sigmas/n90_kn10_kf10_stats.csv}	
			
			\nextgroupplot[
			xmin=0.0,
			xmax=0.3,
			ymin=0,
			ymax=20,
			yticklabel=\empty,
			width=\plotwidth cm,
			height=\plotheight cm,
			xticklabels=\empty
			]
			\addruntimeplotmilliseconds{./data/sparse/geometric-independent-subsets/sigmas/n81_kn15_kf15_stats.csv}	
			
			\nextgroupplot[
			xmin=0.0,
			xmax=0.3,
			ymin=0,
			ymax=20,
			yticklabel=\empty,
			width=\plotwidth cm,
			height=\plotheight cm,
			xticklabels=\empty
			]
			\addruntimeplotmilliseconds{./data/sparse/geometric-independent-subsets/sigmas/n63_kn500_kf500_stats.csv}	
			
			% VARIABLES -- EDGE CUTE
			
			\nextgroupplot[
			title style={align=center},
			ylabel={Variables [\%]},
			xmin=0.0,
			xmax=0.3,
			ymin=0,
			ymax=100,
			width=\plotwidth cm,
			height=\plotheight cm,
			xticklabels=\empty,
			yshift=-0.25cm
			]
			\addvariableplot{./data/sparse/geometric-edge-cut/sigmas/n99_kn5_kf5_stats.csv}
			
			\nextgroupplot[
			title style={align=center},
			xmin=0.0,
			xmax=0.3,
			ymin=0,
			ymax=100,
			yticklabel=\empty,
			width=\plotwidth cm,
			height=\plotheight cm,
			xticklabels=\empty,
			yshift=-0.25cm
			]
			\addvariableplot{./data/sparse/geometric-edge-cut/sigmas/n90_kn10_kf10_stats.csv}
			
			\nextgroupplot[
			title style={align=center},
			xmin=0.0,
			xmax=0.3,
			ymin=0,
			ymax=100,
			yticklabel=\empty,
			width=\plotwidth cm,
			height=\plotheight cm,
			xticklabels=\empty,
			yshift=-0.25cm
			]
			\addvariableplot{./data/sparse/geometric-edge-cut/sigmas/n81_kn15_kf15_stats.csv}
			
			\nextgroupplot[
			title style={align=center},
			xmin=0.0,
			xmax=0.3,
			ymin=0,
			ymax=100,
			yticklabel=\empty,
			width=\plotwidth cm,
			height=\plotheight cm,
			xticklabels=\empty,
			yshift=-0.25cm
			]
			\addvariableplot{./data/sparse/geometric-edge-cut/sigmas/n63_kn500_kf500_stats.csv}
			
			% Runtime			
			\nextgroupplot[
			ylabel={Runtime [s]},
			xmin=0.0,
			xmax=0.3,
			ymin=0,
			ymax=1,
			width=\plotwidth cm,
			height=\plotheight cm,
			xticklabel=\empty
			]
			\addruntimeplot{./data/sparse/geometric-edge-cut/sigmas/n99_kn5_kf5_stats.csv}	
			
			\nextgroupplot[
			xmin=0.0,
			xmax=0.3,
			ymin=0,
			ymax=1,
			yticklabel=\empty,
			width=\plotwidth cm,
			height=\plotheight cm,
			xticklabel=\empty
			]
			\addruntimeplot{./data/sparse/geometric-edge-cut/sigmas/n90_kn10_kf10_stats.csv}	
			
			\nextgroupplot[
			xmin=0.0,
			xmax=0.3,
			ymin=0,
			ymax=1,
			yticklabel=\empty,
			width=\plotwidth cm,
			height=\plotheight cm,
			xticklabel=\empty
			]
			\addruntimeplot{./data/sparse/geometric-edge-cut/sigmas/n81_kn15_kf15_stats.csv}	
			
			\nextgroupplot[
			xmin=0.0,
			xmax=0.3,
			ymin=0,
			ymax=1,
			yticklabel=\empty,
			width=\plotwidth cm,
			height=\plotheight cm,
			xticklabel=\empty
			]
			\addruntimeplot{./data/sparse/geometric-edge-cut/sigmas/n63_kn500_kf500_stats.csv}	
			
			
			% VARIABLES -- SUBSET JOIN
			\nextgroupplot[
			title style={align=center},
			ylabel={Variables [\%]},
			xmin=0.0,
			xmax=0.3,
			ymin=0,
			ymax=100,
			width=\plotwidth cm,
			height=\plotheight cm,
			xticklabels=\empty,
			yshift=-0.25cm
			]
			\addvariableplot{./data/sparse/geometric-subset-join/sigmas/n99_kn5_kf5_stats.csv}
			
			\nextgroupplot[
			title style={align=center},
			xmin=0.0,
			xmax=0.3,
			ymin=0,
			ymax=100,
			yticklabel=\empty,
			width=\plotwidth cm,
			height=\plotheight cm,
			xticklabels=\empty,
			yshift=-0.25cm
			]
			\addvariableplot{./data/sparse/geometric-subset-join/sigmas/n90_kn10_kf10_stats.csv}
			
			\nextgroupplot[
			title style={align=center},
			xmin=0.0,
			xmax=0.3,
			ymin=0,
			ymax=100,
			yticklabel=\empty,
			width=\plotwidth cm,
			height=\plotheight cm,
			xticklabels=\empty,
			yshift=-0.25cm
			]
			\addvariableplot{./data/sparse/geometric-subset-join/sigmas/n81_kn15_kf15_stats.csv}
			
			\nextgroupplot[
			title style={align=center},
			xmin=0.0,
			xmax=0.3,
			ymin=0,
			ymax=100,
			yticklabel=\empty,
			width=\plotwidth cm,
			height=\plotheight cm,
			xticklabels=\empty,
			yshift=-0.25cm
			]
			\addvariableplot{./data/sparse/geometric-subset-join/sigmas/n63_kn500_kf500_stats.csv}
			
			% Runtime
			\nextgroupplot[
			ylabel={Runtime [s]},
			xlabel=$\sigma$,
			xmin=0.0,
			xmax=0.3,
			ymin=0,
			ymax=10,
			width=\plotwidth cm,
			height=\plotheight cm,
			%			xticklabels=\empty
			]
			\addruntimeplot{./data/sparse/geometric-subset-join/sigmas/n99_kn5_kf5_stats.csv}	
			
			\nextgroupplot[
			xmin=0.0,
			xmax=0.3,
			ymin=0,
			ymax=10,
			yticklabel=\empty,
			width=\plotwidth cm,
			height=\plotheight cm,
			xlabel=$\sigma$,
			]
			\addruntimeplot{./data/sparse/geometric-subset-join/sigmas/n90_kn10_kf10_stats.csv}	
			
			\nextgroupplot[
			xmin=0.0,
			xmax=0.3,
			ymin=0,
			ymax=10,
			yticklabel=\empty,
			width=\plotwidth cm,
			height=\plotheight cm,
			xlabel=$\sigma$,
			]
			\addruntimeplot{./data/sparse/geometric-subset-join/sigmas/n81_kn15_kf15_stats.csv}	
			
			\nextgroupplot[
			xmin=0.0,
			xmax=0.3,
			ymin=0,
			ymax=10,
			yticklabel=\empty,
			width=\plotwidth cm,
			height=\plotheight cm,
			xlabel=$\sigma$,
			]
			\addruntimeplot{./data/sparse/geometric-subset-join/sigmas/n63_kn500_kf500_stats.csv}	
			
		\end{groupplot}
	\end{tikzpicture}
	\\[-2ex]
	\caption{%
		We report above for the geometric data set the percentage of fixed variables and runtime after applying Proposition~\ref{lemma:persistency-subset-separation} (Rows 1--2),
		Proposition~\ref{proposition:edge-cut-persistency} (Rows 3--4) and 
		Corollary~\ref{corollary:subset-join-all-pairs-at-once} (Rows 5--6), separately.
		From left to right, the sparsity of the graph decreases as written in the column title $(k, \vert V\vert, \bar{E})$.}
	\label{figure:geometric-independent-subsets-subset-join-edge-cut-sparse-joint-alphas-combined}
\end{figure}

==> figure-sparse-geometric-joint.tex <==
%!TEX root = manuscript.tex
\tikzmath{\plotheight=4.0;}
\tikzmath{\plotwidth=4.5;}


\providecommand{\addvariableplot}{}	
\renewcommand{\addvariableplot}[1]{\addplot+[
	only marks,
	mark=*,
	mark options={scale=0.5, draw=none},
	black,
	] table[
	col sep=comma,
	x expr=\thisrow{sigma}, 
	y expr=\thisrow{medianEliminatedVariables}*100,
	y error minus expr=100*(\thisrow{medianEliminatedVariables} - \thisrow{q25EliminatedVariables}),
	y error plus expr=100*(\thisrow{q75EliminatedVariables} - \thisrow{medianEliminatedVariables})
	] {#1};}


\providecommand{\addruntimeplot}{}	
\renewcommand{\addruntimeplot}[1]{\addplot+[
	only marks,
	mark=*,
	mark options={scale=0.5, draw=none},
	black
	] table[
	col sep=comma,
	x expr=\thisrow{sigma}, 
	y expr=\thisrow{medianDuration} / 1e9,
	y error minus expr=(\thisrow{medianDuration} - \thisrow{q25Duration}) / 1e9,
	y error plus expr=(\thisrow{q75Duration} - \thisrow{medianDuration})  / 1e9
	] {#1};}

\providecommand{\addvariableplotns}{}	
\renewcommand{\addvariableplotns}[1]{\addplot+[
	only marks,
	mark=*,
	mark options = {draw=none}
	] table[
	col sep=comma,
	x expr=\thisrow{numberOfPoints}, 
	y expr=\thisrow{medianEliminatedVariables}*100,
	y error minus expr=100*(\thisrow{medianEliminatedVariables} - \thisrow{q25EliminatedVariables}),
	y error plus expr=100*(\thisrow{q75EliminatedVariables} - \thisrow{medianEliminatedVariables})
	] {#1};}
\providecommand{\addruntimeplotns}{}	
\renewcommand{\addruntimeplotns}[1]{\addplot+[
	only marks,
	mark=*,
	mark options = {draw=none}
	] table[
	col sep=comma,
	x expr=\thisrow{numberOfPoints}, 
	y expr=\thisrow{medianDuration} / 1e9,
	y error minus expr=(\thisrow{medianDuration} - \thisrow{q25Duration}) / 1e9,
	y error plus expr=(\thisrow{q75Duration} - \thisrow{medianDuration})  / 1e9
	] {#1};}

\begin{figure}[!b]
	\centering
	
	\begin{tikzpicture}[baseline]
		\begin{groupplot}[group style={group size= 4 by 4, horizontal sep=0.45cm, vertical sep=0.5cm}]
			
			% VARIABLES
			\nextgroupplot[
			title={$(5, 99, 2079)$},
			title style={align=center},
			xmin=0.0,
			xmax=0.3,
			ymin=0,
			ymax=100,
			width=\plotwidth cm,
			height=\plotheight cm,
			ylabel={Variables [\%]},
			xticklabels=\empty,
			xtick distance=0.1,
			x tick label style={
				/pgf/number format/.cd,
				fixed
			},
			]
			\addvariableplot{./data/sparse/geometric/sigmas/n99_kn5_kf5_stats.csv}
			
			\nextgroupplot[
			title={$(10, 90, 2210)$},
			title style={align=center},
			xmin=0.0,
			xmax=0.3,
			ymin=0,
			ymax=100,
			yticklabel=\empty,
			width=\plotwidth cm,
			height=\plotheight cm,
			xticklabels=\empty,
			xtick distance=0.1,
			x tick label style={
				/pgf/number format/.cd,
				fixed
			},
			]
			\addvariableplot{./data/sparse/geometric/sigmas/n90_kn10_kf10_stats.csv}
			
			\nextgroupplot[
			title={$(15, 81, 2344)$},
			title style={align=center},
			xmin=0.0,
			xmax=0.3,
			ymin=0,
			ymax=100,
			yticklabel=\empty,
			width=\plotwidth cm,
			height=\plotheight cm,
			xticklabels=\empty,
			xtick distance=0.1,
			x tick label style={
				/pgf/number format/.cd,
				fixed
			},
			]
			\addvariableplot{./data/sparse/geometric/sigmas/n81_kn15_kf15_stats.csv}
			
			\nextgroupplot[
			title={$(\infty, 63, 1953)$},
			title style={align=center},
			xmin=0.0,
			xmax=0.3,
			ymin=0,
			ymax=100,
			yticklabel=\empty,
			width=\plotwidth cm,
			height=\plotheight cm,
			xticklabels=\empty,
			xtick distance=0.1,
			x tick label style={
				/pgf/number format/.cd,
				fixed
			},
			]
			\addvariableplot{./data/sparse/geometric/sigmas/n63_kn500_kf500_stats.csv}
			
			% RUNTIME
			\nextgroupplot[
			xlabel=$\sigma$,
			xmin=0.0,
			xmax=0.3,
			ymin=0,
			ymax=60,
			width=\plotwidth cm,
			height=\plotheight cm,
			ylabel={Runtime [s]},
			xtick distance=0.1,
			x tick label style={
				/pgf/number format/.cd,
				fixed
			},
			]
			\addruntimeplot{./data/sparse/geometric/sigmas/n99_kn5_kf5_stats.csv}
			
			\nextgroupplot[
			xlabel=$\sigma$,
			xmin=0.0,
			xmax=0.3,
			ymin=0,
			ymax=60,
			yticklabel=\empty,
			width=\plotwidth cm,
			height=\plotheight cm,
			xtick distance=0.1,
			x tick label style={
				/pgf/number format/.cd,
				fixed
			},
			]
			\addruntimeplot{./data/sparse/geometric/sigmas/n90_kn10_kf10_stats.csv}
			
			\nextgroupplot[
			xlabel=$\sigma$,
			xmin=0.0,
			xmax=0.3,
			ymin=0,
			ymax=60,
			yticklabel=\empty,
			width=\plotwidth cm,
			height=\plotheight cm,
			xtick distance=0.1,
			x tick label style={
				/pgf/number format/.cd,
				fixed
			},
			]
			\addruntimeplot{./data/sparse/geometric/sigmas/n81_kn15_kf15_stats.csv}
			
			\nextgroupplot[
			xlabel=$\sigma$,
			xmin=0.0,
			xmax=0.3,
			ymin=0,
			ymax=60,
			yticklabel=\empty,
			width=\plotwidth cm,
			height=\plotheight cm,
			xtick distance=0.1,
			x tick label style={
				/pgf/number format/.cd,
				fixed
			},
			]
			\addruntimeplot{./data/sparse/geometric/sigmas/n63_kn500_kf500_stats.csv}
			
			% VARIABLES
			
			\nextgroupplot[
			title={$k = 5$},
			xmin=0,
			xmax=120,
			ymin=0,
			ymax=100,
			width=\plotwidth cm,
			height=\plotheight cm,
			ylabel={Variables [\%]},
			legend pos=south west,
			legend style={font=\tiny},
			yshift=-1.25cm
			]	
			\addvariableplotns{./data/sparse/geometric/ns/sigma0.0100_kn5_kf5_stats.csv}
			\addlegendentry{$\sigma = 0.01$}
			\addvariableplotns{./data/sparse/geometric/ns/sigma0.0600_kn5_kf5_stats.csv}
			\addlegendentry{$\sigma = 0.06$}
			\addvariableplotns{./data/sparse/geometric/ns/sigma0.1000_kn5_kf5_stats.csv}
			\addlegendentry{$\sigma = 0.10$}
			
			
			\nextgroupplot[
			title={$k = 10$},
			xmin=0,
			xmax=120,
			ymin=0,
			ymax=100,
			yticklabel=\empty,
			width=\plotwidth cm,
			height=\plotheight cm,
			yshift=-1.25cm
			]
			\addvariableplotns{./data/sparse/geometric/ns/sigma0.0100_kn10_kf10_stats.csv}
			\addvariableplotns{./data/sparse/geometric/ns/sigma0.0600_kn10_kf10_stats.csv}
			\addvariableplotns{./data/sparse/geometric/ns/sigma0.1000_kn10_kf10_stats.csv}
			
			
			\nextgroupplot[
			title={$k = 15$},
			xmin=0,
			xmax=120,
			ymin=0,
			ymax=100,
			yticklabel=\empty,
			width=\plotwidth cm,
			height=\plotheight cm,
			yshift=-1.25cm
			]
			\addvariableplotns{./data/sparse/geometric/ns/sigma0.0100_kn15_kf15_stats.csv}
			\addvariableplotns{./data/sparse/geometric/ns/sigma0.0600_kn15_kf15_stats.csv}
			\addvariableplotns{./data/sparse/geometric/ns/sigma0.1000_kn15_kf15_stats.csv}
			
			\nextgroupplot[
			title={$k = \infty$},
			xmin=0,
			xmax=120,
			ymin=0,
			ymax=100,
			yticklabel=\empty,
			width=\plotwidth cm,
			height=\plotheight cm,
			yshift=-1.25cm
			]
			\addvariableplotns{./data/sparse/geometric/ns/sigma0.0100_kn500_kf500_stats.csv}
			\addvariableplotns{./data/sparse/geometric/ns/sigma0.0600_kn500_kf500_stats.csv}
			\addvariableplotns{./data/sparse/geometric/ns/sigma0.1000_kn500_kf500_stats.csv}
			
			% RUNTIME
			\nextgroupplot[
			xlabel={$\lvert V\rvert$},
			xmode=log,
			ymode=log,
			xmin=6,
			xmax=150,
			ymin=1e-6,
			ymax=1e2,
			width=\plotwidth cm,
			height=\plotheight cm,
			ylabel={Runtime [s]},
			domain=8:150,
			domain y=1e-6:1e2,
			samples=100,
			legend pos=south east,
			legend style={font=\scriptsize}
			]
			
			\addruntimeplotns{./data/sparse/geometric/ns/sigma0.0100_kn5_kf5_stats.csv}
			\addruntimeplotns{./data/sparse/geometric/ns/sigma0.0600_kn5_kf5_stats.csv}
			\addruntimeplotns{./data/sparse/geometric/ns/sigma0.1000_kn5_kf5_stats.csv}
			
			\addplot[no markers, color=black] {9.48e-11*x^5.77};
			\legend{,,,$\mathcal{O}(\lvert V\rvert^{5.77})$}
			
			\nextgroupplot[
			xlabel={$\lvert V\rvert$},
			xmode=log,
			ymode=log,
			xmin=6,
			xmax=150,
			ymin=1e-6,
			ymax=1e2,
			yticklabel=\empty,
			width=\plotwidth cm,
			height=\plotheight cm,
			domain=8:150,
			domain y=1e-6:1e2,
			samples=100,
			legend pos=south east,
			legend style={font=\scriptsize}
			]
			\addruntimeplotns{./data/sparse/geometric/ns/sigma0.0100_kn10_kf10_stats.csv}
			\addruntimeplotns{./data/sparse/geometric/ns/sigma0.0600_kn10_kf10_stats.csv}
			\addruntimeplotns{./data/sparse/geometric/ns/sigma0.1000_kn10_kf10_stats.csv}
			
			\addplot[no markers, color=black] {9.31e-10*x^5.36};
			\legend{,,,$\mathcal{O}(\lvert V\rvert^{5.36})$}
			
			\nextgroupplot[
			xlabel={$\lvert V\rvert$},
			xmode=log,
			ymode=log,
			xmin=6,
			xmax=150,
			ymin=1e-6,
			ymax=1e2,
			yticklabel=\empty,
			width=\plotwidth cm,
			height=\plotheight cm,
			domain=8:150,
			domain y=1e-6:1e2,
			samples=100,
			legend pos=south east,
			legend style={font=\scriptsize}
			]
			\addruntimeplotns{./data/sparse/geometric/ns/sigma0.0100_kn15_kf15_stats.csv}
			\addruntimeplotns{./data/sparse/geometric/ns/sigma0.0600_kn15_kf15_stats.csv}
			\addruntimeplotns{./data/sparse/geometric/ns/sigma0.1000_kn15_kf15_stats.csv}
			
			\addplot[no markers, color=black] {6.51e-11*x^6.51};
			\legend{,,,$\mathcal{O}(\lvert V\rvert^{6.51})$}
			
			\nextgroupplot[
			xlabel={$\lvert V\rvert$},
			xmode=log,
			ymode=log,
			xmin=6,
			xmax=150,
			ymin=1e-6,
			ymax=1e2,
			yticklabel=\empty,
			width=\plotwidth cm,
			height=\plotheight cm,
			domain=8:150,
			domain y=1e-6:1e2,
			samples=100,
			legend pos=south east,
			legend style={font=\scriptsize}
			]
			\addruntimeplotns{./data/sparse/geometric/ns/sigma0.0100_kn500_kf500_stats.csv}
			\addruntimeplotns{./data/sparse/geometric/ns/sigma0.0600_kn500_kf500_stats.csv}
			\addruntimeplotns{./data/sparse/geometric/ns/sigma0.1000_kn500_kf500_stats.csv}
			
			\addplot[no markers, color=black] {2.0e-12*x^7.50};
			\legend{,,,$\mathcal{O}(\lvert V\rvert^{7.50})$}
			
		\end{groupplot}
	\end{tikzpicture}
	\\[-2ex]
	\caption{We report above for the geometric data set the percentage of fixed variables and runtime after applying all conditions jointly, as described in Section~\ref{section:mixing-conditions}, with respect to $\sigma$ (Rows 1--2) and with respect to $\vert V\vert$ (Rows 3--4). From left to right, the sparsity of the graph decreases as written in the column title, $(k, \vert V\vert, \bar{E})$ (Rows 1--2) and $k$ (Rows 3--4).
	}
	\label{figure:geometric-sparse-joint-sigmas-combined}
\end{figure}

==> figure-sparse-geometric-triangle-cut-sigmas.tex <==
%!TEX root = manuscript.tex
\tikzmath{\plotheight=4.0;}
\tikzmath{\plotwidth=4.6;}

\providecommand{\addtriangleplot}{}	
\renewcommand{\addtriangleplot}[1]{\addplot[
	only marks,
	mark=*,
	black,
	mark options = {draw=none}
	] table[
	col sep=comma,
	x expr=\thisrow{sigma}, 
	y expr=100*\thisrow{medianEliminatedTriangles},
	y error minus expr=100*\thisrow{medianEliminatedTriangles} - 100*\thisrow{q25EliminatedTriangles},
	y error plus expr=100*\thisrow{q75EliminatedTriangles} - 100*\thisrow{medianEliminatedTriangles} 
	] {#1};}

\providecommand{\addruntimeplot}{}	
\renewcommand{\addruntimeplot}[1]{\addplot[
	only marks,
	mark=*,
	black,
	mark options = {draw=none}
	] table[
	col sep=comma,
	x expr=\thisrow{sigma}, 
	y expr=\thisrow{medianDuration} / 1e9,
	y error minus expr=(\thisrow{medianDuration} - \thisrow{q25Duration}) / 1e9,
	y error plus expr=(\thisrow{q75Duration} - \thisrow{medianDuration})  / 1e9
	] {#1};}

\begin{figure}[!t]
	\centering
	
	\begin{tikzpicture}[baseline]
		\begin{groupplot}[group style={group size= 4 by 2, horizontal sep=0.44cm, vertical sep=0.50cm}]
			
			% Triangles
			
			\nextgroupplot[
			title={$(5, 99, 2079)$},
			title style={align=center},
			ylabel={Triples [\%]},
			xmin=0.0,
			xmax=0.3,
			ymin=0,
			ymax=100,
			width=\plotwidth cm,
			height=\plotheight cm,
			xticklabels=\empty
			]
			\addtriangleplot{./data/sparse/geometric-triangle-cut/sigmas/n99_kn5_kf5_stats.csv}
			
			\nextgroupplot[
			title={$(10, 90, 2210)$},
			title style={align=center},
			xmin=0.0,
			xmax=0.3,
			ymin=0,
			ymax=100,
			yticklabel=\empty,
			width=\plotwidth cm,
			height=\plotheight cm,
			xticklabels=\empty
			]
			\addtriangleplot{./data/sparse/geometric-triangle-cut/sigmas/n90_kn10_kf10_stats.csv}
			
			\nextgroupplot[
			title={$(15, 81, 2344)$},
			title style={align=center},
			xmin=0.0,
			xmax=0.3,
			ymin=0,
			ymax=100,
			yticklabel=\empty,
			width=\plotwidth cm,
			height=\plotheight cm,
			xticklabels=\empty
			]
			\addtriangleplot{./data/sparse/geometric-triangle-cut/sigmas/n81_kn15_kf15_stats.csv}
			
			\nextgroupplot[
			title={$(\infty, 63, 1953)$},
			title style={align=center},
			xmin=0.0,
			xmax=0.3,
			ymin=0,
			ymax=100,
			yticklabel=\empty,
			width=\plotwidth cm,
			height=\plotheight cm,
			xticklabels=\empty
			]
			\addtriangleplot{./data/sparse/geometric-triangle-cut/sigmas/n63_kn500_kf500_stats.csv}
			
			% Runtime
			
			\nextgroupplot[
			ylabel={Runtime [s]},
			xlabel=$\sigma$,
			xmin=0.0,
			xmax=0.3,
			ymin=0,
			ymax=30,
			width=\plotwidth cm,
			height=\plotheight cm
			]
			\addruntimeplot{./data/sparse/geometric-triangle-cut/sigmas/n99_kn5_kf5_stats.csv}	
			
			\nextgroupplot[
			xmin=0.0,
			xmax=0.3,
			ymin=0,
			ymax=30,
			yticklabel=\empty,
			width=\plotwidth cm,
			height=\plotheight cm,
			xlabel=$\sigma$
			]
			\addruntimeplot{./data/sparse/geometric-triangle-cut/sigmas/n90_kn10_kf10_stats.csv}	
			
			\nextgroupplot[
			xmin=0.0,
			xmax=0.3,
			ymin=0,
			ymax=30,
			yticklabel=\empty,
			width=\plotwidth cm,
			height=\plotheight cm,
			xlabel=$\sigma$
			]
			\addruntimeplot{./data/sparse/geometric-triangle-cut/sigmas/n81_kn15_kf15_stats.csv}	
			
			\nextgroupplot[
			xmin=0.0,
			xmax=0.3,
			ymin=0,
			ymax=30,
			yticklabel=\empty,
			width=\plotwidth cm,
			height=\plotheight cm,
			xlabel=$\sigma$
			]
			\addruntimeplot{./data/sparse/geometric-triangle-cut/sigmas/n63_kn500_kf500_stats.csv}	
			
		\end{groupplot}
        \end{tikzpicture}
        \\[-2ex]
	\caption{%
		We report above for the geometric data set the percentage of fixed triples and runtime after applying Proposition~\ref{lemma:persistency-triplet-cut}. From left to right, the sparsity of the graph decreases as written in the column title $(k, \vert V\vert, \bar{E})$.}
	\label{figure:geometric-triangle-cut-sparse-joint-alphas}
\end{figure}

==> figure-sparse-partition-independent-subset-join-edge-cut-alphas.tex <==
%!TEX root = manuscript.tex
\tikzmath{\plotheight=4.0;}
\tikzmath{\plotwidth=4.6;}

\providecommand{\addvariableplot}{}	
\renewcommand{\addvariableplot}[1]{\addplot+[
	only marks,
	mark=*,
	mark options={draw=none}
	] table[
	col sep=comma,
	x expr=\thisrow{alpha}, 
	y expr=\thisrow{medianEliminatedVariables}*100,
	y error minus expr=100*(\thisrow{medianEliminatedVariables} - \thisrow{q25EliminatedVariables}),
	y error plus expr=100*(\thisrow{q75EliminatedVariables} - \thisrow{medianEliminatedVariables})
	] {#1};}

\providecommand{\addruntimeplot}{}	
\renewcommand{\addruntimeplot}[1]{\addplot+[
	only marks,
	mark=*,
	mark options={draw=none}
	] table[
	col sep=comma,
	x expr=\thisrow{alpha}, 
	y expr=\thisrow{medianDuration} / 1e9,
	y error minus expr=(\thisrow{medianDuration} - \thisrow{q25Duration}) / 1e9,
	y error plus expr=(\thisrow{q75Duration} - \thisrow{medianDuration})  / 1e9
	] {#1};}

\providecommand{\addruntimeplotmilliseconds}{}	
\renewcommand{\addruntimeplotmilliseconds}[1]{\addplot+[
	only marks,
	mark=*,
	mark options={draw=none}
	] table[
	col sep=comma,
	x expr=\thisrow{alpha}, 
	y expr=\thisrow{medianDuration} / 1e6,
	y error minus expr=(\thisrow{medianDuration} - \thisrow{q25Duration}) / 1e6,
	y error plus expr=(\thisrow{q75Duration} - \thisrow{medianDuration})  / 1e6
	] {#1};}

\begin{figure}[p]
	\centering
	
	\begin{tikzpicture}[baseline]
		\begin{groupplot}[group style={group size= 4 by 6, horizontal sep=0.5cm, vertical sep=0.5cm}]
			% VARIABLES
			\nextgroupplot[
			title={$(0.25, 184, 4224)$},
			title style={align=center},
			ylabel={Variables [\%]},
			xmin=0.25,
			xmax=0.7,
			ymin=0,
			ymax=100,
			width=\plotwidth cm,
			height=\plotheight cm,
			legend pos=north east,
			legend style={font=\tiny},
			xticklabels=\empty
			]
			\addvariableplot{./data/sparse/partition-independent-subsets/alphas/n184_beta0.00_edgePercentage0.25_stats.csv}
			\addlegendentry{$\beta = 0.00$}
			\addvariableplot{./data/sparse/partition-independent-subsets/alphas/n184_beta0.01_edgePercentage0.25_stats.csv}
			\addlegendentry{$\beta = 0.01$}
			\addvariableplot{./data/sparse/partition-independent-subsets/alphas/n184_beta0.50_edgePercentage0.25_stats.csv}
			\addlegendentry{$\beta = 0.50$}
			\addvariableplot{./data/sparse/partition-independent-subsets/alphas/n184_beta1.00_edgePercentage0.25_stats.csv}
			\addlegendentry{$\beta = 1.00$}
			
			\nextgroupplot[
			title={$(0.50, 104, 2675.5)$},
			title style={align=center},
			xmin=0.25,
			xmax=0.7,
			ymin=0,
			ymax=100,
			yticklabel=\empty,
			width=\plotwidth cm,
			height=\plotheight cm,
			xticklabels=\empty
			]
			\addvariableplot{./data/sparse/partition-independent-subsets/alphas/n104_beta0.00_edgePercentage0.50_stats.csv}
			\addvariableplot{./data/sparse/partition-independent-subsets/alphas/n104_beta0.01_edgePercentage0.50_stats.csv}
			\addvariableplot{./data/sparse/partition-independent-subsets/alphas/n104_beta0.50_edgePercentage0.50_stats.csv}
			\addvariableplot{./data/sparse/partition-independent-subsets/alphas/n104_beta1.00_edgePercentage0.50_stats.csv}
			
			\nextgroupplot[
			title={$(0.75, 72, 1918)$},
			title style={align=center},
			xmin=0.25,
			xmax=0.7,
			ymin=0,
			ymax=100,
			yticklabel=\empty,
			width=\plotwidth cm,
			height=\plotheight cm,
			xticklabels=\empty
			]
			\addvariableplot{./data/sparse/partition-independent-subsets/alphas/n72_beta0.00_edgePercentage0.75_stats.csv}	
			\addvariableplot{./data/sparse/partition-independent-subsets/alphas/n72_beta0.01_edgePercentage0.75_stats.csv}
			\addvariableplot{./data/sparse/partition-independent-subsets/alphas/n72_beta0.50_edgePercentage0.75_stats.csv}
			\addvariableplot{./data/sparse/partition-independent-subsets/alphas/n72_beta1.00_edgePercentage0.75_stats.csv}
			
			\nextgroupplot[
			title={$(1.00, 56, 1540)$},
			title style={align=center},
			xmin=0.25,
			xmax=0.7,
			ymin=0,
			ymax=100,
			yticklabel=\empty,
			width=\plotwidth cm,
			height=\plotheight cm,
			xticklabels=\empty
			]
			\addvariableplot{./data/sparse/partition-independent-subsets/alphas/n56_beta0.00_edgePercentage1.00_stats.csv}	
			\addvariableplot{./data/sparse/partition-independent-subsets/alphas/n56_beta0.01_edgePercentage1.00_stats.csv}
			\addvariableplot{./data/sparse/partition-independent-subsets/alphas/n56_beta0.50_edgePercentage1.00_stats.csv}
			\addvariableplot{./data/sparse/partition-independent-subsets/alphas/n56_beta1.00_edgePercentage1.00_stats.csv}
			
			% Runtime			
			\nextgroupplot[
			ylabel={Runtime [ms]},
			xmin=0.25,
			xmax=0.7,
			ymin=0,
			ymax=8,
			width=\plotwidth cm,
			height=\plotheight cm,
			xticklabels=\empty
			]
			\addruntimeplotmilliseconds{./data/sparse/partition-independent-subsets/alphas/n184_beta0.00_edgePercentage0.25_stats.csv}
			\addruntimeplotmilliseconds{./data/sparse/partition-independent-subsets/alphas/n184_beta0.01_edgePercentage0.25_stats.csv}
			\addruntimeplotmilliseconds{./data/sparse/partition-independent-subsets/alphas/n184_beta0.50_edgePercentage0.25_stats.csv}
			\addruntimeplotmilliseconds{./data/sparse/partition-independent-subsets/alphas/n184_beta1.00_edgePercentage0.25_stats.csv}
			
			\nextgroupplot[
			xmin=0.25,
			xmax=0.7,
			ymin=0,
			ymax=8,
			yticklabel=\empty,
			width=\plotwidth cm,
			height=\plotheight cm,
			xticklabels=\empty
			]
			\addruntimeplotmilliseconds{./data/sparse/partition-independent-subsets/alphas/n104_beta0.00_edgePercentage0.50_stats.csv}
			\addruntimeplotmilliseconds{./data/sparse/partition-independent-subsets/alphas/n104_beta0.01_edgePercentage0.50_stats.csv}
			\addruntimeplotmilliseconds{./data/sparse/partition-independent-subsets/alphas/n104_beta0.50_edgePercentage0.50_stats.csv}
			\addruntimeplotmilliseconds{./data/sparse/partition-independent-subsets/alphas/n104_beta1.00_edgePercentage0.50_stats.csv}
			
			\nextgroupplot[
			xmin=0.25,
			xmax=0.7,
			ymin=0,
			ymax=8,
			yticklabel=\empty,
			width=\plotwidth cm,
			height=\plotheight cm,
			xticklabels=\empty
			]
			\addruntimeplotmilliseconds{./data/sparse/partition-independent-subsets/alphas/n72_beta0.00_edgePercentage0.75_stats.csv}	
			\addruntimeplotmilliseconds{./data/sparse/partition-independent-subsets/alphas/n72_beta0.01_edgePercentage0.75_stats.csv}
			\addruntimeplotmilliseconds{./data/sparse/partition-independent-subsets/alphas/n72_beta0.50_edgePercentage0.75_stats.csv}
			\addruntimeplotmilliseconds{./data/sparse/partition-independent-subsets/alphas/n72_beta1.00_edgePercentage0.75_stats.csv}
			
			\nextgroupplot[
			xmin=0.25,
			xmax=0.7,
			ymin=0,
			ymax=8,
			yticklabel=\empty,
			width=\plotwidth cm,
			height=\plotheight cm,
			xticklabels=\empty
			]
			\addruntimeplotmilliseconds{./data/sparse/partition-independent-subsets/alphas/n56_beta0.00_edgePercentage1.00_stats.csv}	
			\addruntimeplotmilliseconds{./data/sparse/partition-independent-subsets/alphas/n56_beta0.01_edgePercentage1.00_stats.csv}
			\addruntimeplotmilliseconds{./data/sparse/partition-independent-subsets/alphas/n56_beta0.50_edgePercentage1.00_stats.csv}
			\addruntimeplotmilliseconds{./data/sparse/partition-independent-subsets/alphas/n56_beta1.00_edgePercentage1.00_stats.csv}		
			
			% VARIABLES -- EDGE CUT
			\nextgroupplot[
			%			title={$(0.25, 184, 4224)$},
			title style={align=center},
			ylabel={Variables [\%]},
			xmin=0.25,
			xmax=0.7,
			ymin=0,
			ymax=100,
			width=\plotwidth cm,
			height=\plotheight cm,
			xticklabels=\empty,
			legend pos=north east,
			legend style={font=\tiny},
			yshift=-0.25cm
			]
			\addvariableplot{./data/sparse/partition-edge-cut/alphas/n184_beta0.00_edgePercentage0.25_stats.csv}
			\addlegendentry{$\beta = 0.00$}
			\addvariableplot{./data/sparse/partition-edge-cut/alphas/n184_beta0.01_edgePercentage0.25_stats.csv}
			\addlegendentry{$\beta = 0.01$}
			\addvariableplot{./data/sparse/partition-edge-cut/alphas/n184_beta0.50_edgePercentage0.25_stats.csv}
			\addlegendentry{$\beta = 0.50$}
			\addvariableplot{./data/sparse/partition-edge-cut/alphas/n184_beta1.00_edgePercentage0.25_stats.csv}
			\addlegendentry{$\beta = 1.00$}
			
			\nextgroupplot[
			title style={align=center},
			xmin=0.25,
			xmax=0.7,
			ymin=0,
			ymax=100,
			yticklabel=\empty,
			width=\plotwidth cm,
			height=\plotheight cm,
			xticklabels=\empty,
			yshift=-0.25cm
			]
			\addvariableplot{./data/sparse/partition-edge-cut/alphas/n104_beta0.00_edgePercentage0.50_stats.csv}
			\addvariableplot{./data/sparse/partition-edge-cut/alphas/n104_beta0.01_edgePercentage0.50_stats.csv}
			\addvariableplot{./data/sparse/partition-edge-cut/alphas/n104_beta0.50_edgePercentage0.50_stats.csv}
			\addvariableplot{./data/sparse/partition-edge-cut/alphas/n104_beta1.00_edgePercentage0.50_stats.csv}
			
			\nextgroupplot[
			title style={align=center},
			xmin=0.25,
			xmax=0.7,
			ymin=0,
			ymax=100,
			yticklabel=\empty,
			width=\plotwidth cm,
			height=\plotheight cm,
			xticklabels=\empty,
			yshift=-0.25cm
			]
			\addvariableplot{./data/sparse/partition-edge-cut/alphas/n72_beta0.00_edgePercentage0.75_stats.csv}	
			\addvariableplot{./data/sparse/partition-edge-cut/alphas/n72_beta0.01_edgePercentage0.75_stats.csv}
			\addvariableplot{./data/sparse/partition-edge-cut/alphas/n72_beta0.50_edgePercentage0.75_stats.csv}
			\addvariableplot{./data/sparse/partition-edge-cut/alphas/n72_beta1.00_edgePercentage0.75_stats.csv}
			
			\nextgroupplot[
			title style={align=center},
			xmin=0.25,
			xmax=0.7,
			ymin=0,
			ymax=100,
			yticklabel=\empty,
			width=\plotwidth cm,
			height=\plotheight cm,
			xticklabels=\empty,
			yshift=-0.25cm
			]
			\addvariableplot{./data/sparse/partition-edge-cut/alphas/n56_beta0.00_edgePercentage1.00_stats.csv}	
			\addvariableplot{./data/sparse/partition-edge-cut/alphas/n56_beta0.01_edgePercentage1.00_stats.csv}
			\addvariableplot{./data/sparse/partition-edge-cut/alphas/n56_beta0.50_edgePercentage1.00_stats.csv}
			\addvariableplot{./data/sparse/partition-edge-cut/alphas/n56_beta1.00_edgePercentage1.00_stats.csv}
			
			% Runtime
			\nextgroupplot[
			ylabel={Runtime [s]},
			%			xlabel=$\alpha$,
			xmin=0.25,
			xmax=0.7,
			ymin=0,
			ymax=4,
			width=\plotwidth cm,
			height=\plotheight cm,
			xticklabel=\empty,
			]
			\addruntimeplot{./data/sparse/partition-edge-cut/alphas/n184_beta0.00_edgePercentage0.25_stats.csv}
			\addruntimeplot{./data/sparse/partition-edge-cut/alphas/n184_beta0.01_edgePercentage0.25_stats.csv}
			\addruntimeplot{./data/sparse/partition-edge-cut/alphas/n184_beta0.50_edgePercentage0.25_stats.csv}
			\addruntimeplot{./data/sparse/partition-edge-cut/alphas/n184_beta1.00_edgePercentage0.25_stats.csv}
			
			\nextgroupplot[
			xmin=0.25,
			xmax=0.7,
			ymin=0,
			ymax=4,
			yticklabel=\empty,
			width=\plotwidth cm,
			height=\plotheight cm,
			xticklabel=\empty,
			]
			\addruntimeplot{./data/sparse/partition-edge-cut/alphas/n104_beta0.00_edgePercentage0.50_stats.csv}
			\addruntimeplot{./data/sparse/partition-edge-cut/alphas/n104_beta0.01_edgePercentage0.50_stats.csv}
			\addruntimeplot{./data/sparse/partition-edge-cut/alphas/n104_beta0.50_edgePercentage0.50_stats.csv}
			\addruntimeplot{./data/sparse/partition-edge-cut/alphas/n104_beta1.00_edgePercentage0.50_stats.csv}
			
			\nextgroupplot[
			xmin=0.25,
			xmax=0.7,
			ymin=0,
			ymax=4,
			yticklabel=\empty,
			width=\plotwidth cm,
			height=\plotheight cm,
			xticklabel=\empty,
			]
			\addruntimeplot{./data/sparse/partition-edge-cut/alphas/n72_beta0.00_edgePercentage0.75_stats.csv}	
			\addruntimeplot{./data/sparse/partition-edge-cut/alphas/n72_beta0.01_edgePercentage0.75_stats.csv}
			\addruntimeplot{./data/sparse/partition-edge-cut/alphas/n72_beta0.50_edgePercentage0.75_stats.csv}
			\addruntimeplot{./data/sparse/partition-edge-cut/alphas/n72_beta1.00_edgePercentage0.75_stats.csv}
			
			\nextgroupplot[
			xmin=0.25,
			xmax=0.7,
			ymin=0,
			ymax=4,
			yticklabel=\empty,
			width=\plotwidth cm,
			height=\plotheight cm,
			xticklabel=\empty,
			]
			\addruntimeplot{./data/sparse/partition-edge-cut/alphas/n56_beta0.00_edgePercentage1.00_stats.csv}	
			\addruntimeplot{./data/sparse/partition-edge-cut/alphas/n56_beta0.01_edgePercentage1.00_stats.csv}
			\addruntimeplot{./data/sparse/partition-edge-cut/alphas/n56_beta0.50_edgePercentage1.00_stats.csv}
			\addruntimeplot{./data/sparse/partition-edge-cut/alphas/n56_beta1.00_edgePercentage1.00_stats.csv}
			
			
			
			% VARIABLES -- SUBSET JOIN			
			\nextgroupplot[
			title style={align=center},
			ylabel={Variables [\%]},
			xmin=0.25,
			xmax=0.7,
			ymin=0,
			ymax=100,
			width=\plotwidth cm,
			height=\plotheight cm,
			legend pos=north east,
			legend style={font=\tiny},
			xticklabels=\empty,
			yshift=-0.25cm
			]
			\addvariableplot{./data/sparse/partition-subset-join/alphas/n184_beta0.00_edgePercentage0.25_stats.csv}
			\addlegendentry{$\beta = 0.00$}
			\addvariableplot{./data/sparse/partition-subset-join/alphas/n184_beta0.01_edgePercentage0.25_stats.csv}
			\addlegendentry{$\beta = 0.01$}
			\addvariableplot{./data/sparse/partition-subset-join/alphas/n184_beta0.50_edgePercentage0.25_stats.csv}
			\addlegendentry{$\beta = 0.50$}
			\addvariableplot{./data/sparse/partition-subset-join/alphas/n184_beta1.00_edgePercentage0.25_stats.csv}
			\addlegendentry{$\beta = 1.00$}
			
			\nextgroupplot[
			title style={align=center},
			xmin=0.25,
			xmax=0.7,
			ymin=0,
			ymax=100,
			yticklabel=\empty,
			width=\plotwidth cm,
			height=\plotheight cm,
			xticklabels=\empty,
			yshift=-0.25cm
			]
			\addvariableplot{./data/sparse/partition-subset-join/alphas/n104_beta0.00_edgePercentage0.50_stats.csv}
			\addvariableplot{./data/sparse/partition-subset-join/alphas/n104_beta0.01_edgePercentage0.50_stats.csv}
			\addvariableplot{./data/sparse/partition-subset-join/alphas/n104_beta0.50_edgePercentage0.50_stats.csv}
			\addvariableplot{./data/sparse/partition-subset-join/alphas/n104_beta1.00_edgePercentage0.50_stats.csv}
			
			\nextgroupplot[
			title style={align=center},
			xmin=0.25,
			xmax=0.7,
			ymin=0,
			ymax=100,
			yticklabel=\empty,
			width=\plotwidth cm,
			height=\plotheight cm,
			xticklabels=\empty,
			yshift=-0.25cm
			]
			\addvariableplot{./data/sparse/partition-subset-join/alphas/n72_beta0.00_edgePercentage0.75_stats.csv}	
			\addvariableplot{./data/sparse/partition-subset-join/alphas/n72_beta0.01_edgePercentage0.75_stats.csv}
			\addvariableplot{./data/sparse/partition-subset-join/alphas/n72_beta0.50_edgePercentage0.75_stats.csv}
			\addvariableplot{./data/sparse/partition-subset-join/alphas/n72_beta1.00_edgePercentage0.75_stats.csv}
			
			\nextgroupplot[
			title style={align=center},
			xmin=0.25,
			xmax=0.7,
			ymin=0,
			ymax=100,
			yticklabel=\empty,
			width=\plotwidth cm,
			height=\plotheight cm,
			xticklabels=\empty,
			yshift=-0.25cm
			]
			\addvariableplot{./data/sparse/partition-subset-join/alphas/n56_beta0.00_edgePercentage1.00_stats.csv}	
			\addvariableplot{./data/sparse/partition-subset-join/alphas/n56_beta0.01_edgePercentage1.00_stats.csv}
			\addvariableplot{./data/sparse/partition-subset-join/alphas/n56_beta0.50_edgePercentage1.00_stats.csv}
			\addvariableplot{./data/sparse/partition-subset-join/alphas/n56_beta1.00_edgePercentage1.00_stats.csv}
			
			% Runtime
			\nextgroupplot[
			ylabel={Runtime [s]},
			xlabel=$\alpha$,
			xmin=0.25,
			xmax=0.7,
			ymin=0,
			ymax=1.5,
			width=\plotwidth cm,
			height=\plotheight cm,
			]
			\addruntimeplot{./data/sparse/partition-subset-join/alphas/n184_beta0.00_edgePercentage0.25_stats.csv}
			\addruntimeplot{./data/sparse/partition-subset-join/alphas/n184_beta0.01_edgePercentage0.25_stats.csv}
			\addruntimeplot{./data/sparse/partition-subset-join/alphas/n184_beta0.50_edgePercentage0.25_stats.csv}
			\addruntimeplot{./data/sparse/partition-subset-join/alphas/n184_beta1.00_edgePercentage0.25_stats.csv}
			
			\nextgroupplot[
			xmin=0.25,
			xmax=0.7,
			ymin=0,
			ymax=1.5,
			yticklabel=\empty,
			width=\plotwidth cm,
			height=\plotheight cm,
			xlabel=$\alpha$
			]
			\addruntimeplot{./data/sparse/partition-subset-join/alphas/n104_beta0.00_edgePercentage0.50_stats.csv}
			\addruntimeplot{./data/sparse/partition-subset-join/alphas/n104_beta0.01_edgePercentage0.50_stats.csv}
			\addruntimeplot{./data/sparse/partition-subset-join/alphas/n104_beta0.50_edgePercentage0.50_stats.csv}
			\addruntimeplot{./data/sparse/partition-subset-join/alphas/n104_beta1.00_edgePercentage0.50_stats.csv}
			
			\nextgroupplot[
			xmin=0.25,
			xmax=0.7,
			ymin=0,
			ymax=1.5,
			yticklabel=\empty,
			width=\plotwidth cm,
			height=\plotheight cm,
			xlabel=$\alpha$
			]
			\addruntimeplot{./data/sparse/partition-subset-join/alphas/n72_beta0.00_edgePercentage0.75_stats.csv}	
			\addruntimeplot{./data/sparse/partition-subset-join/alphas/n72_beta0.01_edgePercentage0.75_stats.csv}
			\addruntimeplot{./data/sparse/partition-subset-join/alphas/n72_beta0.50_edgePercentage0.75_stats.csv}
			\addruntimeplot{./data/sparse/partition-subset-join/alphas/n72_beta1.00_edgePercentage0.75_stats.csv}
			
			\nextgroupplot[
			xmin=0.25,
			xmax=0.7,
			ymin=0,
			ymax=1.5,
			yticklabel=\empty,
			width=\plotwidth cm,
			height=\plotheight cm,
			xlabel=$\alpha$
			]
			\addruntimeplot{./data/sparse/partition-subset-join/alphas/n56_beta0.00_edgePercentage1.00_stats.csv}	
			\addruntimeplot{./data/sparse/partition-subset-join/alphas/n56_beta0.01_edgePercentage1.00_stats.csv}
			\addruntimeplot{./data/sparse/partition-subset-join/alphas/n56_beta0.50_edgePercentage1.00_stats.csv}
			\addruntimeplot{./data/sparse/partition-subset-join/alphas/n56_beta1.00_edgePercentage1.00_stats.csv}
			
		\end{groupplot}
	\end{tikzpicture}
	\\[-2ex]
	\caption{%
		We report above for the partition data set the percentage of fixed variables and runtime after applying 
		Proposition~\ref{lemma:persistency-subset-separation} (Rows 1--2),
		Proposition~\ref{proposition:edge-cut-persistency} (Rows 3--4) and
		Corollary~\ref{corollary:subset-join-all-pairs-at-once} (Rows 5--6), separately.
		From left to right, the sparsity of the graph decreases as written in the column title $(p_E, \vert V\vert, \bar{E})$.
	}
	\label{figure:partition-independent-subsets-subset-join-edge-cut-sparse-joint-alphas}
\end{figure}

==> figure-sparse-partition-joint.tex <==
%!TEX root = manuscript.tex
\tikzmath{\plotheight=4.1;}
\tikzmath{\plotwidth=4.6;}

\providecommand{\addvariableplot}{}	
\renewcommand{\addvariableplot}[1]{\addplot+[
	only marks,
	mark=*,
	mark options={draw=none}
	] table[
	col sep=comma,
	x expr=\thisrow{alpha}, 
	y expr=\thisrow{medianEliminatedVariables}*100,
	y error minus expr=100*(\thisrow{medianEliminatedVariables} - \thisrow{q25EliminatedVariables}),
	y error plus expr=100*(\thisrow{q75EliminatedVariables} - \thisrow{medianEliminatedVariables})
	] {#1};}

\providecommand{\addruntimeplot}{}	
\renewcommand{\addruntimeplot}[1]{\addplot+[
	only marks,
	mark=*,
	mark options={draw=none}
	] table[
	col sep=comma,
	x expr=\thisrow{alpha}, 
	y expr=\thisrow{medianDuration} / 1e9,
	y error minus expr=(\thisrow{medianDuration} - \thisrow{q25Duration}) / 1e9,
	y error plus expr=(\thisrow{q75Duration} - \thisrow{medianDuration})  / 1e9
	] {#1};}

\providecommand{\addvariableplotns}{}
\renewcommand{\addvariableplotns}[1]{\addplot+[
	only marks,
	mark=*,
	mark options={draw=none}
	] table[
	col sep=comma,
	x expr=\thisrow{numberOfPoints}, 
	y expr=\thisrow{medianEliminatedVariables}*100,
	y error minus expr=100*(\thisrow{medianEliminatedVariables} - \thisrow{q25EliminatedVariables}),
	y error plus expr=100*(\thisrow{q75EliminatedVariables} - \thisrow{medianEliminatedVariables})
	] {#1};}

\providecommand{\addruntimeplotns}{}
\renewcommand{\addruntimeplotns}[1]{\addplot+[
	only marks,
	mark=*,
	mark options={draw=none}
	] table[
	col sep=comma,
	x expr=\thisrow{numberOfPoints}, 
	y expr=\thisrow{medianDuration} / 1e9,
	y error minus expr=(\thisrow{medianDuration} - \thisrow{q25Duration}) / 1e9,
	y error plus expr=(\thisrow{q75Duration} - \thisrow{medianDuration})  / 1e9
	] {#1};}

\begin{figure}[!b]
	\centering 
	
	\begin{tikzpicture}[baseline]
		\begin{groupplot}[group style={group size= 4 by 4, horizontal sep=0.4cm, vertical sep=0.5cm}]
			
			% VARIABLES
			\nextgroupplot[
			title={$(0.25, 184, 4224)$},
			title style={align=center},
			ylabel={Variables [\%]},
			xmin=0.25,
			xmax=0.7,
			ymin=0,
			ymax=100,
			width=\plotwidth cm,
			height=\plotheight cm,
			legend pos=north east,
			legend style={font=\tiny},
			xticklabels=\empty
			]
			\addvariableplot{./data/sparse/partition/alphas/n184_beta0.00_edgePercentage0.25_stats.csv}
			\addlegendentry{$\beta = 0.00$}
			\addvariableplot{./data/sparse/partition/alphas/n184_beta0.01_edgePercentage0.25_stats.csv}
			\addlegendentry{$\beta = 0.01$}
			\addvariableplot{./data/sparse/partition/alphas/n184_beta0.50_edgePercentage0.25_stats.csv}
			\addlegendentry{$\beta = 0.50$}
			\addvariableplot{./data/sparse/partition/alphas/n184_beta1.00_edgePercentage0.25_stats.csv}
			\addlegendentry{$\beta = 1.00$}
			
			\nextgroupplot[
			title={$(0.50, 104, 2675.5)$},
			title style={align=center},
			xmin=0.25,
			xmax=0.7,
			ymin=0,
			ymax=100,
			yticklabel=\empty,
			width=\plotwidth cm,
			height=\plotheight cm,
			xticklabels=\empty
			]
			\addvariableplot{./data/sparse/partition/alphas/n104_beta0.00_edgePercentage0.50_stats.csv}
			\addvariableplot{./data/sparse/partition/alphas/n104_beta0.01_edgePercentage0.50_stats.csv}
			\addvariableplot{./data/sparse/partition/alphas/n104_beta0.50_edgePercentage0.50_stats.csv}
			\addvariableplot{./data/sparse/partition/alphas/n104_beta1.00_edgePercentage0.50_stats.csv}
			
			\nextgroupplot[
			title={$(0.75, 72, 1918)$},
			title style={align=center},
			xmin=0.25,
			xmax=0.7,
			ymin=0,
			ymax=100,
			yticklabel=\empty,
			width=\plotwidth cm,
			height=\plotheight cm,
			xticklabels=\empty
			]
			\addvariableplot{./data/sparse/partition/alphas/n72_beta0.00_edgePercentage0.75_stats.csv}	
			\addvariableplot{./data/sparse/partition/alphas/n72_beta0.01_edgePercentage0.75_stats.csv}
			\addvariableplot{./data/sparse/partition/alphas/n72_beta0.50_edgePercentage0.75_stats.csv}
			\addvariableplot{./data/sparse/partition/alphas/n72_beta1.00_edgePercentage0.75_stats.csv}
			
			\nextgroupplot[
			title={$(1.00, 56, 1540)$},
			title style={align=center},
			xmin=0.25,
			xmax=0.7,
			ymin=0,
			ymax=100,
			yticklabel=\empty,
			width=\plotwidth cm,
			height=\plotheight cm,
			xticklabels=\empty
			]
			\addvariableplot{./data/sparse/partition/alphas/n56_beta0.00_edgePercentage1.00_stats.csv}	
			\addvariableplot{./data/sparse/partition/alphas/n56_beta0.01_edgePercentage1.00_stats.csv}
			\addvariableplot{./data/sparse/partition/alphas/n56_beta0.50_edgePercentage1.00_stats.csv}
			\addvariableplot{./data/sparse/partition/alphas/n56_beta1.00_edgePercentage1.00_stats.csv}
			
			% Runtime
			\nextgroupplot[
			ylabel={Runtime [s]},
			xlabel=$\alpha$,
			xmin=0.25,
			xmax=0.7,
			ymin=0,
			ymax=60,
			width=\plotwidth cm,
			height=\plotheight cm
			]
			\addruntimeplot{./data/sparse/partition/alphas/n184_beta0.00_edgePercentage0.25_stats.csv}
			\addruntimeplot{./data/sparse/partition/alphas/n184_beta0.01_edgePercentage0.25_stats.csv}
			\addruntimeplot{./data/sparse/partition/alphas/n184_beta0.50_edgePercentage0.25_stats.csv}
			\addruntimeplot{./data/sparse/partition/alphas/n184_beta1.00_edgePercentage0.25_stats.csv}
			
			\nextgroupplot[
			xmin=0.25,
			xmax=0.7,
			ymin=0,
			ymax=60,
			yticklabel=\empty,
			width=\plotwidth cm,
			height=\plotheight cm,
			xlabel=$\alpha$
			]
			\addruntimeplot{./data/sparse/partition/alphas/n104_beta0.00_edgePercentage0.50_stats.csv}
			\addruntimeplot{./data/sparse/partition/alphas/n104_beta0.01_edgePercentage0.50_stats.csv}
			\addruntimeplot{./data/sparse/partition/alphas/n104_beta0.50_edgePercentage0.50_stats.csv}
			\addruntimeplot{./data/sparse/partition/alphas/n104_beta1.00_edgePercentage0.50_stats.csv}
			
			\nextgroupplot[
			xmin=0.25,
			xmax=0.7,
			ymin=0,
			ymax=60,
			yticklabel=\empty,
			width=\plotwidth cm,
			height=\plotheight cm,
			xlabel=$\alpha$
			]
			\addruntimeplot{./data/sparse/partition/alphas/n72_beta0.00_edgePercentage0.75_stats.csv}	
			\addruntimeplot{./data/sparse/partition/alphas/n72_beta0.01_edgePercentage0.75_stats.csv}
			\addruntimeplot{./data/sparse/partition/alphas/n72_beta0.50_edgePercentage0.75_stats.csv}
			\addruntimeplot{./data/sparse/partition/alphas/n72_beta1.00_edgePercentage0.75_stats.csv}
			
			\nextgroupplot[
			xmin=0.25,
			xmax=0.7,
			ymin=0,
			ymax=60,
			yticklabel=\empty,
			width=\plotwidth cm,
			height=\plotheight cm,
			xlabel=$\alpha$
			]
			\addruntimeplot{./data/sparse/partition/alphas/n56_beta0.00_edgePercentage1.00_stats.csv}	
			\addruntimeplot{./data/sparse/partition/alphas/n56_beta0.01_edgePercentage1.00_stats.csv}
			\addruntimeplot{./data/sparse/partition/alphas/n56_beta0.50_edgePercentage1.00_stats.csv}
			\addruntimeplot{./data/sparse/partition/alphas/n56_beta1.00_edgePercentage1.00_stats.csv}		
						
			% VARIABLES
			\nextgroupplot[
			title={$p_E = 0.25$},
			ylabel={Variables [\%]},
			xmin=0,
			xmax=210,
			ymin=0,
			ymax=100,
			width=\plotwidth cm,
			height=\plotheight cm,
			yshift=-1.25cm
			]
			\addvariableplotns{./data/sparse/partition/ns/alpha0.00_beta0.50_edgePercentage0.25_stats.csv}
			\addvariableplotns{./data/sparse/partition/ns/alpha0.40_beta0.50_edgePercentage0.25_stats.csv}
			\addvariableplotns{./data/sparse/partition/ns/alpha0.50_beta0.50_edgePercentage0.25_stats.csv}
			\addvariableplotns{./data/sparse/partition/ns/alpha0.65_beta0.50_edgePercentage0.25_stats.csv}
			
			\nextgroupplot[
			title={$p_E = 0.50$},
			xmin=0,
			xmax=210,
			ymin=0,
			ymax=100,
			yticklabel=\empty,
			width=\plotwidth cm,
			height=\plotheight cm,
			yshift=-1.25cm
			]
			\addvariableplotns{./data/sparse/partition/ns/alpha0.00_beta0.50_edgePercentage0.50_stats.csv}
			\addvariableplotns{./data/sparse/partition/ns/alpha0.40_beta0.50_edgePercentage0.50_stats.csv}
			\addvariableplotns{./data/sparse/partition/ns/alpha0.50_beta0.50_edgePercentage0.50_stats.csv}
			\addvariableplotns{./data/sparse/partition/ns/alpha0.65_beta0.50_edgePercentage0.50_stats.csv}
			
			\nextgroupplot[
			title={$p_E = 0.75$},
			xmin=0,
			xmax=210,
			ymin=0,
			ymax=100,
			yticklabel=\empty,
			width=\plotwidth cm,
			height=\plotheight cm,
			yshift=-1.25cm
			]
			\addvariableplotns{./data/sparse/partition/ns/alpha0.00_beta0.50_edgePercentage0.75_stats.csv}
			\addvariableplotns{./data/sparse/partition/ns/alpha0.40_beta0.50_edgePercentage0.75_stats.csv}
			\addvariableplotns{./data/sparse/partition/ns/alpha0.50_beta0.50_edgePercentage0.75_stats.csv}
			\addvariableplotns{./data/sparse/partition/ns/alpha0.65_beta0.50_edgePercentage0.75_stats.csv}
			
			\nextgroupplot[
			title={$p_E = 1.00$},
			xmin=0,
			xmax=210,
			ymin=0,
			ymax=100,
			yticklabel=\empty,
			width=\plotwidth cm,
			height=\plotheight cm,
			legend pos=south east,
			legend style={font=\tiny},
			yshift=-1.25cm
			]
			\addvariableplotns{./data/sparse/partition/ns/alpha0.00_beta0.50_edgePercentage1.00_stats.csv}
			\addlegendentry{$\alpha = 0.00$}
			\addvariableplotns{./data/sparse/partition/ns/alpha0.40_beta0.50_edgePercentage1.00_stats.csv}
			\addlegendentry{$\alpha = 0.40$}
			\addvariableplotns{./data/sparse/partition/ns/alpha0.50_beta0.50_edgePercentage1.00_stats.csv}
			\addlegendentry{$\alpha = 0.50$}
			\addvariableplotns{./data/sparse/partition/ns/alpha0.65_beta0.50_edgePercentage1.00_stats.csv}
			\addlegendentry{$\alpha = 0.65$}
			
			%	RUNTIME		
			\nextgroupplot[
			xmode=log,
			ymode=log,
			ylabel={Runtime [s]},
			xlabel=$\lvert V\rvert$,
			xmin=5,
			xmax=750,
			ymin=1e-6,
			ymax=1e2,
			width=\plotwidth cm,
			height=\plotheight cm,
			domain=8:750,
			domain y=1e-6:1e2,
			samples=100,
			legend pos=south east,
			legend style={font=\scriptsize}
			]
			
			
			\addruntimeplotns{./data/sparse/partition/ns/alpha0.00_beta0.50_edgePercentage0.25_stats.csv}
			\addruntimeplotns{./data/sparse/partition/ns/alpha0.40_beta0.50_edgePercentage0.25_stats.csv}
			\addruntimeplotns{./data/sparse/partition/ns/alpha0.50_beta0.50_edgePercentage0.25_stats.csv}
			\addruntimeplotns{./data/sparse/partition/ns/alpha0.65_beta0.50_edgePercentage0.25_stats.csv}
			
			\addplot[no markers, color=black] {8.38e-10*x^4.77};
			\legend{,,,,$\mathcal{O}(\lvert V\rvert^{4.77})$}
			
			\nextgroupplot[
			xmode=log,
			ymode=log,
			xmin=5,
			xmax=750,
			ymin=1e-6,
			ymax=1e2,
			yticklabel=\empty,
			width=\plotwidth cm,
			height=\plotheight cm,
			xlabel=$\lvert V\rvert$,
			domain=8:750,
			domain y=1e-6:1e2,
			samples=100,
			legend pos=south east,
			legend style={font=\scriptsize}
			]
			\addruntimeplotns{./data/sparse/partition/ns/alpha0.00_beta0.50_edgePercentage0.50_stats.csv}
			\addruntimeplotns{./data/sparse/partition/ns/alpha0.40_beta0.50_edgePercentage0.50_stats.csv}
			\addruntimeplotns{./data/sparse/partition/ns/alpha0.50_beta0.50_edgePercentage0.50_stats.csv}
			\addruntimeplotns{./data/sparse/partition/ns/alpha0.65_beta0.50_edgePercentage0.50_stats.csv}
			
			\addplot[no markers, color=black] {6.20e-10*x^5.44};
			\legend{,,,,$\mathcal{O}(\lvert V\rvert^{5.44})$}
			
			\nextgroupplot[
			xmode=log,
			ymode=log,
			xmin=5,
			xmax=750,
			ymin=1e-6,
			ymax=1e2,
			yticklabel=\empty,
			width=\plotwidth cm,
			height=\plotheight cm,
			xlabel=$\lvert V\rvert$,
			domain=8:750,
			domain y=1e-6:1e2,
			samples=100,
			legend pos=south east,
			legend style={font=\scriptsize}
			]
			\addruntimeplotns{./data/sparse/partition/ns/alpha0.00_beta0.50_edgePercentage0.75_stats.csv}
			\addruntimeplotns{./data/sparse/partition/ns/alpha0.40_beta0.50_edgePercentage0.75_stats.csv}
			\addruntimeplotns{./data/sparse/partition/ns/alpha0.50_beta0.50_edgePercentage0.75_stats.csv}
			\addruntimeplotns{./data/sparse/partition/ns/alpha0.65_beta0.50_edgePercentage0.75_stats.csv}
			
			\addplot[no markers, color=black] {2.22e-9*x^5.54};
			\legend{,,,,$\mathcal{O}(\lvert V\rvert^{5.54})$}
			
			\nextgroupplot[
			xmode=log,
			ymode=log,
			xmin=5,
			xmax=750,
			ymin=1e-6,
			ymax=1e2,
			yticklabel=\empty,
			width=\plotwidth cm,
			height=\plotheight cm,
			xlabel=$\lvert V\rvert$,
			domain=8:750,
			domain y=1e-6:1e2,
			samples=100,
			legend pos=south east,
			legend style={font=\scriptsize}
			]
			\addruntimeplotns{./data/sparse/partition/ns/alpha0.00_beta0.50_edgePercentage1.00_stats.csv}
			\addruntimeplotns{./data/sparse/partition/ns/alpha0.40_beta0.50_edgePercentage1.00_stats.csv}
			\addruntimeplotns{./data/sparse/partition/ns/alpha0.50_beta0.50_edgePercentage1.00_stats.csv}
			\addruntimeplotns{./data/sparse/partition/ns/alpha0.65_beta0.50_edgePercentage1.00_stats.csv}
			
			\addplot[no markers, color=black] {1.78e-9*x^5.92};
			\legend{,,,,$\mathcal{O}(\lvert V\rvert^{5.92})$}
			
		\end{groupplot}
	\end{tikzpicture}
	\\[-2ex]
	\caption{
		We report above for the partition data set the percentage of fixed variables and runtime after applying all conditions jointly, as described in Section~\ref{section:mixing-conditions}, with respect to $\alpha$ (Rows 1--2) and with respect to $\vert V\vert$ (Rows 3--4).
		From left to right, the sparsity of the graph decreases as written in the column title, $(p_E, \lvert V\rvert, \bar{E})$ (Rows 1--2) and $p_E$ (Rows 3--4).
	}
	\label{figure:partition-sparse-joint-ns-combined}
\end{figure}

==> figure-sparse-partition-triangle-cut-alphas.tex <==
%!TEX root = manuscript.tex
\tikzmath{\plotheight=4.0;}
\tikzmath{\plotwidth=4.6;}

\providecommand{\addnodeplot}{}
\renewcommand{\addnodeplot}[1]{\addplot+[
	only marks,
	mark=*,
	mark options={draw=none}
	] table[
	col sep=comma,
	scale only axis,
	x expr=\thisrow{alpha}, 
	y expr=100*\thisrow{medianEliminatedNodes},
	y error minus expr=100*\thisrow{medianEliminatedNodes} - 100*\thisrow{q25EliminatedNodes},
	y error plus expr=100*\thisrow{q75EliminatedNodes} - 100*\thisrow{medianEliminatedNodes} 
	] {#1};}

\providecommand{\addvariableplot}{}	
\renewcommand{\addvariableplot}[1]{\addplot+[
	only marks,
	mark=*,
	mark options={draw=none}
	] table[
	col sep=comma,
	x expr=\thisrow{alpha}, 
	y expr=\thisrow{medianEliminatedVariables}*100,
	y error minus expr=100*(\thisrow{medianEliminatedVariables} - \thisrow{q25EliminatedVariables}),
	y error plus expr=100*(\thisrow{q75EliminatedVariables} - \thisrow{medianEliminatedVariables})
	] {#1};}

\providecommand{\addtriangleplot}{}	
\renewcommand{\addtriangleplot}[1]{\addplot+[
	only marks,
	mark=*,
	mark options={draw=none}
	] table[
	col sep=comma,
	x expr=\thisrow{alpha}, 
	y expr=100*\thisrow{medianEliminatedTriangles},
	y error minus expr=100*\thisrow{medianEliminatedTriangles} - 100*\thisrow{q25EliminatedTriangles},
	y error plus expr=100*\thisrow{q75EliminatedTriangles} - 100*\thisrow{medianEliminatedTriangles} 
	] {#1};}

\providecommand{\addruntimeplot}{}	
\renewcommand{\addruntimeplot}[1]{\addplot+[
	only marks,
	mark=*,
	mark options={draw=none}
	] table[
	col sep=comma,
	x expr=\thisrow{alpha}, 
	y expr=\thisrow{medianDuration} / 1e9,
	y error minus expr=(\thisrow{medianDuration} - \thisrow{q25Duration}) / 1e9,
	y error plus expr=(\thisrow{q75Duration} - \thisrow{medianDuration})  / 1e9
	] {#1};}

\begin{figure}[!t]
	\centering
	
	\begin{tikzpicture}[baseline]
		\begin{groupplot}[group style={group size= 4 by 2, horizontal sep=0.5cm, vertical sep=0.5cm}]
			
			% TRIANGLES
			\nextgroupplot[
			title={$(0.25, 184, 4224)$},
			title style={align=center},
			ylabel={Triples [\%]},
			xmin=0.25,
			xmax=0.7,
			ymin=0,
			ymax=100,
			width=\plotwidth cm,
			height=\plotheight cm,
			legend style={font=\tiny},
			legend pos=north east,
			xticklabels=\empty
			]
			\addtriangleplot{./data/sparse/partition-triangle-cut/alphas/n184_beta0.00_edgePercentage0.25_stats.csv}
			\addlegendentry{$\beta = 0.00$};
			\addtriangleplot{./data/sparse/partition-triangle-cut/alphas/n184_beta0.01_edgePercentage0.25_stats.csv}
			\addlegendentry{$\beta = 0.01$};
			\addtriangleplot{./data/sparse/partition-triangle-cut/alphas/n184_beta0.50_edgePercentage0.25_stats.csv}
			\addlegendentry{$\beta = 0.50$};
			\addtriangleplot{./data/sparse/partition-triangle-cut/alphas/n184_beta1.00_edgePercentage0.25_stats.csv}
			\addlegendentry{$\beta = 1.00$};
			
			\nextgroupplot[
			title={$(0.50, 104, 2675.5)$},
			title style={align=center},
			xmin=0.25,
			xmax=0.7,
			ymin=0,
			ymax=100,
			yticklabel=\empty,
			width=\plotwidth cm,
			height=\plotheight cm,
			xticklabels=\empty
			]
			\addtriangleplot{./data/sparse/partition-triangle-cut/alphas/n104_beta0.00_edgePercentage0.50_stats.csv}
			\addtriangleplot{./data/sparse/partition-triangle-cut/alphas/n104_beta0.01_edgePercentage0.50_stats.csv}
			\addtriangleplot{./data/sparse/partition-triangle-cut/alphas/n104_beta0.50_edgePercentage0.50_stats.csv}
			\addtriangleplot{./data/sparse/partition-triangle-cut/alphas/n104_beta1.00_edgePercentage0.50_stats.csv}
			
			\nextgroupplot[
			title={$(0.75, 72, 1918)$},
			title style={align=center},
			xmin=0.25,
			xmax=0.7,
			ymin=0,
			ymax=100,
			yticklabel=\empty,
			width=\plotwidth cm,
			height=\plotheight cm,
			xticklabels=\empty
			]
			\addtriangleplot{./data/sparse/partition-triangle-cut/alphas/n72_beta0.00_edgePercentage0.75_stats.csv}	
			\addtriangleplot{./data/sparse/partition-triangle-cut/alphas/n72_beta0.01_edgePercentage0.75_stats.csv}
			\addtriangleplot{./data/sparse/partition-triangle-cut/alphas/n72_beta0.50_edgePercentage0.75_stats.csv}
			\addtriangleplot{./data/sparse/partition-triangle-cut/alphas/n72_beta1.00_edgePercentage0.75_stats.csv}
			
			\nextgroupplot[
			title={$(1.00, 56, 1540)$},
			title style={align=center},
			xmin=0.25,
			xmax=0.7,
			ymin=0,
			ymax=100,
			yticklabel=\empty,
			width=\plotwidth cm,
			height=\plotheight cm,
			xticklabels=\empty
			]
			\addtriangleplot{./data/sparse/partition-triangle-cut/alphas/n56_beta0.00_edgePercentage1.00_stats.csv}	
			\addtriangleplot{./data/sparse/partition-triangle-cut/alphas/n56_beta0.01_edgePercentage1.00_stats.csv}
			\addtriangleplot{./data/sparse/partition-triangle-cut/alphas/n56_beta0.50_edgePercentage1.00_stats.csv}
			\addtriangleplot{./data/sparse/partition-triangle-cut/alphas/n56_beta1.00_edgePercentage1.00_stats.csv}
			
			% Runtime
			
			\nextgroupplot[
			ylabel={Runtime [s]},
			xlabel=$\alpha$,
			xmin=0.25,
			xmax=0.7,
			ymin=0,
			ymax=60,
			width=\plotwidth cm,
			height=\plotheight cm
			]
			\addruntimeplot{./data/sparse/partition-triangle-cut/alphas/n184_beta0.00_edgePercentage0.25_stats.csv}
			\addruntimeplot{./data/sparse/partition-triangle-cut/alphas/n184_beta0.01_edgePercentage0.25_stats.csv}
			\addruntimeplot{./data/sparse/partition-triangle-cut/alphas/n184_beta0.50_edgePercentage0.25_stats.csv}
			\addruntimeplot{./data/sparse/partition-triangle-cut/alphas/n184_beta1.00_edgePercentage0.25_stats.csv}
			
			\nextgroupplot[
			xmin=0.25,
			xmax=0.7,
			ymin=0,
			ymax=60,
			yticklabel=\empty,
			width=\plotwidth cm,
			height=\plotheight cm,
			xlabel=$\alpha$
			]
			\addruntimeplot{./data/sparse/partition-triangle-cut/alphas/n104_beta0.00_edgePercentage0.50_stats.csv}
			\addruntimeplot{./data/sparse/partition-triangle-cut/alphas/n104_beta0.01_edgePercentage0.50_stats.csv}
			\addruntimeplot{./data/sparse/partition-triangle-cut/alphas/n104_beta0.50_edgePercentage0.50_stats.csv}
			\addruntimeplot{./data/sparse/partition-triangle-cut/alphas/n104_beta1.00_edgePercentage0.50_stats.csv}
			
			\nextgroupplot[
			xmin=0.25,
			xmax=0.7,
			ymin=0,
			ymax=60,
			yticklabel=\empty,
			width=\plotwidth cm,
			height=\plotheight cm,
			xlabel=$\alpha$
			]
			\addruntimeplot{./data/sparse/partition-triangle-cut/alphas/n72_beta0.00_edgePercentage0.75_stats.csv}	
			\addruntimeplot{./data/sparse/partition-triangle-cut/alphas/n72_beta0.01_edgePercentage0.75_stats.csv}
			\addruntimeplot{./data/sparse/partition-triangle-cut/alphas/n72_beta0.50_edgePercentage0.75_stats.csv}
			\addruntimeplot{./data/sparse/partition-triangle-cut/alphas/n72_beta1.00_edgePercentage0.75_stats.csv}
			
			\nextgroupplot[
			xmin=0.25,
			xmax=0.7,
			ymin=0,
			ymax=60,
			yticklabel=\empty,
			width=\plotwidth cm,
			height=\plotheight cm,
			xlabel=$\alpha$
			]
			\addruntimeplot{./data/sparse/partition-triangle-cut/alphas/n56_beta0.00_edgePercentage1.00_stats.csv}	
			\addruntimeplot{./data/sparse/partition-triangle-cut/alphas/n56_beta0.01_edgePercentage1.00_stats.csv}
			\addruntimeplot{./data/sparse/partition-triangle-cut/alphas/n56_beta0.50_edgePercentage1.00_stats.csv}
			\addruntimeplot{./data/sparse/partition-triangle-cut/alphas/n56_beta1.00_edgePercentage1.00_stats.csv}		
		\end{groupplot}
	\end{tikzpicture}
	\\[-2ex]
	\caption{%
		We report above for the partition data set the percentage of fixed triples and runtime after applying Proposition~\ref{lemma:persistency-triplet-cut}. From left to right, the sparsity of the graph decreases as written in the column title $(p_E, \vert V\vert, \bar{E})$.
	}
	\label{figure:partition-triangle-cut-sparse-joint-alphas}
\end{figure}
